Reducing Opinion Echo-Chambers by Intelligent Placement of Moderate-Minded Agents

In the era of social media, people frequently share their own opinions online on various issues and also in the way, get exposed to others' opinions. Be it for selective exposure of news feed recommendation algorithms or our own inclination to listen to opinions that support ours, the result is that we get more and more exposed to opinions closer to ours. Further, any population is inherently heterogeneous i.e. people will hold a varied range of opinions regarding a topic and showcase a varied range of openness to get influenced by others. In this paper, we demonstrate the different behavior put forward by open- and close-minded agents towards an issue, when allowed to freely intermix and communicate. We have shown that the intermixing among people leads to formation of opinion echo chambers i.e. a small closed network of people who hold similar opinions and are not affected by opinions of people outside the network. Echo chambers are evidently harmful for a society because it inhibits free healthy communication among all and thus, prevents exchange of opinions, spreads misinformation and increases extremist beliefs. This calls for reduction in echo chambers, because a total consensus of opinion is neither possible nor is welcome. We show that the number of echo chambers depends on the number of close-minded agents and cannot be lessened by increasing the number of open-minded agents. We identify certain 'moderate'-minded agents, who possess the capability of manipulating and reducing the number of echo chambers. The paper proposes an algorithm for intelligent placement of moderate-minded agents in the opinion-time spectrum by which the opinion echo chambers can be maximally reduced. With various experimental setups, we demonstrate that the proposed algorithm fares well when compared to placement of other agents (open- or close-minded) and random placement of 'moderate'-minded agents.

==> Figures/closeOpenExample.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={Opinion ($x(t)$)},
ylabel={Time instance ($t$)},
xmin=0, xmax=1,
ymin=0, ymax=12,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
ytick={0,4,8,12},
xticklabel style={rotate=60},
legend style={at={(1,1)},anchor=north east,font=\footnotesize},
ymajorgrids=true,
grid style=dashed
%xmode=log
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]


\addplot[
color=blue,
mark=o,
mark size=1pt
]
table {
0.3 0
0.4975 1
0.5178703703703703 2
0.5090946502057613 3
0.5042192501143119 4
0.501510694507951 5
0.5000059413933061 6
0.49916996744072567 7
0.49870553746706986 8
0.49844752081503885 9
0.49830417823057715 10
0.49822454346143175 11
0.49818030192301765 12
0.4981557232905654 13
0.49814206849475856 14
0.49813448249708814 15
0.4981302680539378 16
0.49812792669663214 17
0.4981266259425734 18
};


\addplot[
color=red,
mark=diamond,
mark size=1.2pt
]
table {
0.35 0
0.365 1
0.365 2
0.365 3
0.365 4
0.365 5
0.365 6
0.365 7
0.365 8
0.365 9
0.365 10
0.365 11
0.365 12
0.365 13
0.365 14
0.365 15
0.365 16
0.365 17
0.365 18
};



\addplot[
color=red,
mark=diamond,
mark size=1.2pt
]
table {
0.38 0
0.365 1
0.365 2
0.365 3
0.365 4
0.365 5
0.365 6
0.365 7
0.365 8
0.365 9
0.365 10
0.365 11
0.365 12
0.365 13
0.365 14
0.365 15
0.365 16
0.365 17
0.365 18
};


\addplot[
color=blue,
mark=o,
mark size=1pt
]
table {
0.45 0
0.5311111111111111 1
0.5178703703703703 2
0.5090946502057613 3
0.5042192501143119 4
0.501510694507951 5
0.5000059413933061 6
0.49916996744072567 7
0.49870553746706986 8
0.49844752081503885 9
0.49830417823057715 10
0.49822454346143175 11
0.49818030192301765 12
0.4981557232905654 13
0.49814206849475856 14
0.49813448249708814 15
0.4981302680539378 16
0.49812792669663214 17
0.4981266259425734 18
};


\addplot[
color=blue,
mark=o,
mark size=1pt
]
table {
0.55 0
0.5311111111111111 1
0.5178703703703703 2
0.5090946502057613 3
0.5042192501143119 4
0.501510694507951 5
0.5000059413933061 6
0.49916996744072567 7
0.49870553746706986 8
0.49844752081503885 9
0.49830417823057715 10
0.49822454346143175 11
0.49818030192301765 12
0.4981557232905654 13
0.49814206849475856 14
0.49813448249708814 15
0.4981302680539378 16
0.49812792669663214 17
0.4981266259425734 18
};

\addplot[
color=red,
mark=diamond,
mark size=1.2pt
]
table {
0.58 0
0.565 1
0.5774999999999999 2
0.5774999999999999 3
0.5774999999999999 4
0.5774999999999999 5
0.5774999999999999 6
0.5774999999999999 7
0.5774999999999999 8
0.5774999999999999 9
0.5774999999999999 10
0.5774999999999999 11
0.5774999999999999 12
0.5774999999999999 13
0.5774999999999999 14
0.5774999999999999 15
0.5774999999999999 16
0.5774999999999999 17
0.5774999999999999 18
};


\addplot[
color=red,
mark=diamond,
mark size=1.2pt
]
table {
0.67 0
0.685 1
0.685 2
0.685 3
0.685 4
0.685 5
0.685 6
0.685 7
0.685 8
0.685 9
0.685 10
0.685 11
0.685 12
0.685 13
0.685 14
0.685 15
0.685 16
0.685 17
0.685 18
};

\addplot[
color=blue,
mark=o,
mark size=1pt
]
table {
0.7 0
0.5311111111111111 1
0.5178703703703703 2
0.5090946502057613 3
0.5042192501143119 4
0.501510694507951 5
0.5000059413933061 6
0.49916996744072567 7
0.49870553746706986 8
0.49844752081503885 9
0.49830417823057715 10
0.49822454346143175 11
0.49818030192301765 12
0.4981557232905654 13
0.49814206849475856 14
0.49813448249708814 15
0.4981302680539378 16
0.49812792669663214 17
0.4981266259425734 18
};


\addplot[
color=blue,
mark=o,
mark size=1pt
]
table {
0.8 0
0.59 1
0.5178703703703703 2
0.5090946502057613 3
0.5042192501143119 4
0.501510694507951 5
0.5000059413933061 6
0.49916996744072567 7
0.49870553746706986 8
0.49844752081503885 9
0.49830417823057715 10
0.49822454346143175 11
0.49818030192301765 12
0.4981557232905654 13
0.49814206849475856 14
0.49813448249708814 15
0.4981302680539378 16
0.49812792669663214 17
0.4981266259425734 18
};

% if you have the file, you can do
% \addplot table {datafile.csv};
\end{axis}
\end{tikzpicture}

==> Figures/closeToModerate_numClusters.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={Fraction of close-minded transformed to moderate-minded},
ylabel={\#(clusters) at equilibrium ($C_{eqm}$)},
xmin=0, xmax=1.05,
ymin=0, ymax=45,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
ytick={0,15,30,45},
xticklabel style={rotate=60},
legend style={at={(0,0)},anchor=south west,font=\footnotesize},
ymajorgrids=true,
grid style=dashed
%xmode=log
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

\addlegendentry{Run \#1}
% proposed
\addplot[
color=red,
mark=diamond,
mark size=0.6pt
]
coordinates {
(0,42)
(0.01010101,41)
(0.03030303,40)
(0.050505051,42)
(0.070707071,44)
(0.090909091,45)
(0.111111111,44)
(0.131313131,43)
(0.151515152,43)
(0.171717172,44)
(0.191919192,42)
(0.212121212,41)
(0.232323232,43)
(0.252525253,43)
(0.272727273,41)
(0.292929293,44)
(0.313131313,43)
(0.333333333,42)
(0.353535354,40)
(0.373737374,40)
(0.393939394,44)
(0.414141414,40)
(0.434343434,40)
(0.454545455,38)
(0.474747475,39)
(0.494949495,35)
(0.515151515,34)
(0.535353535,35)
(0.555555556,35)
(0.575757576,36)
(0.595959596,34)
(0.616161616,32)
(0.636363636,30)
(0.656565657,17)
(0.676767677,16)
(0.696969697,17)
(0.717171717,16)
(0.737373737,16)
(0.757575758,14)
(0.777777778,14)
(0.797979798,15)
(0.818181818,12)
(0.838383838,7)
(0.858585859,6)
(0.878787879,9)
(0.898989899,9)
(0.919191919,8)
(0.939393939,11)
(0.95959596,8)
(0.97979798,5)
(1,1)
};

\addlegendentry{Run \#2}
% 100 agents
\addplot[
color=LimeGreen,
mark=triangle,
mark size=0.5pt
]
coordinates {
(0,42)
(0.01010101,41)
(0.03030303,41)
(0.050505051,41)
(0.070707071,40)
(0.090909091,42)
(0.111111111,40)
(0.131313131,41)
(0.151515152,40)
(0.171717172,41)
(0.191919192,40)
(0.212121212,37)
(0.232323232,37)
(0.252525253,38)
(0.272727273,37)
(0.292929293,37)
(0.313131313,38)
(0.333333333,36)
(0.353535354,38)
(0.373737374,37)
(0.393939394,37)
(0.414141414,36)
(0.434343434,34)
(0.454545455,36)
(0.474747475,32)
(0.494949495,28)
(0.515151515,30)
(0.535353535,27)
(0.555555556,32)
(0.575757576,25)
(0.595959596,29)
(0.616161616,30)
(0.636363636,29)
(0.656565657,28)
(0.676767677,28)
(0.696969697,26)
(0.717171717,25)
(0.737373737,19)
(0.757575758,18)
(0.777777778,18)
(0.797979798,18)
(0.818181818,23)
(0.838383838,13)
(0.858585859,19)
(0.878787879,17)
(0.898989899,14)
(0.919191919,11)
(0.939393939,6)
(0.95959596,5)
(0.97979798,5)
(1,1)
};

\addlegendentry{Run \#3}
% 50 agents
\addplot[
color=ProcessBlue,
mark=square,
mark size=0.5pt
]
coordinates {
(0,42)
(0.01010101,41)
(0.03030303,42)
(0.050505051,43)
(0.070707071,42)
(0.090909091,42)
(0.111111111,39)
(0.131313131,42)
(0.151515152,40)
(0.171717172,42)
(0.191919192,40)
(0.212121212,40)
(0.232323232,40)
(0.252525253,37)
(0.272727273,37)
(0.292929293,40)
(0.313131313,40)
(0.333333333,40)
(0.353535354,41)
(0.373737374,39)
(0.393939394,41)
(0.414141414,42)
(0.434343434,40)
(0.454545455,40)
(0.474747475,40)
(0.494949495,39)
(0.515151515,35)
(0.535353535,37)
(0.555555556,35)
(0.575757576,31)
(0.595959596,33)
(0.616161616,33)
(0.636363636,30)
(0.656565657,30)
(0.676767677,30)
(0.696969697,28)
(0.717171717,28)
(0.737373737,25)
(0.757575758,23)
(0.777777778,21)
(0.797979798,21)
(0.818181818,19)
(0.838383838,19)
(0.858585859,17)
(0.878787879,17)
(0.898989899,17)
(0.919191919,13)
(0.939393939,10)
(0.95959596,7)
(0.97979798,5)
(1,1)
};

\addlegendentry{Run \#4}
% 25 agents
\addplot[
color=blue,
mark=+,
mark size=0.8pt
]
coordinates {
(0,42)
(0.01010101,41)
(0.03030303,43)
(0.050505051,45)
(0.070707071,44)
(0.090909091,42)
(0.111111111,44)
(0.131313131,42)
(0.151515152,40)
(0.171717172,42)
(0.191919192,40)
(0.212121212,37)
(0.232323232,36)
(0.252525253,37)
(0.272727273,38)
(0.292929293,40)
(0.313131313,35)
(0.333333333,32)
(0.353535354,34)
(0.373737374,33)
(0.393939394,33)
(0.414141414,34)
(0.434343434,32)
(0.454545455,33)
(0.474747475,31)
(0.494949495,31)
(0.515151515,28)
(0.535353535,31)
(0.555555556,32)
(0.575757576,31)
(0.595959596,32)
(0.616161616,31)
(0.636363636,29)
(0.656565657,31)
(0.676767677,31)
(0.696969697,29)
(0.717171717,28)
(0.737373737,25)
(0.757575758,22)
(0.777777778,21)
(0.797979798,23)
(0.818181818,22)
(0.838383838,19)
(0.858585859,16)
(0.878787879,15)
(0.898989899,11)
(0.919191919,9)
(0.939393939,11)
(0.95959596,8)
(0.97979798,3)
(1,1)
};

\addlegendentry{Run \#5}
% 12 agents
\addplot[
color=orange,
mark=o,
mark size=0.5pt
]
coordinates {
(0,42)
(0.01010101,41)
(0.03030303,44)
(0.050505051,43)
(0.070707071,43)
(0.090909091,41)
(0.111111111,40)
(0.131313131,38)
(0.151515152,39)
(0.171717172,38)
(0.191919192,36)
(0.212121212,37)
(0.232323232,36)
(0.252525253,38)
(0.272727273,36)
(0.292929293,36)
(0.313131313,36)
(0.333333333,33)
(0.353535354,34)
(0.373737374,34)
(0.393939394,36)
(0.414141414,35)
(0.434343434,35)
(0.454545455,34)
(0.474747475,35)
(0.494949495,36)
(0.515151515,33)
(0.535353535,32)
(0.555555556,32)
(0.575757576,31)
(0.595959596,30)
(0.616161616,31)
(0.636363636,32)
(0.656565657,31)
(0.676767677,31)
(0.696969697,28)
(0.717171717,26)
(0.737373737,24)
(0.757575758,26)
(0.777777778,26)
(0.797979798,26)
(0.818181818,22)
(0.838383838,16)
(0.858585859,21)
(0.878787879,21)
(0.898989899,18)
(0.919191919,10)
(0.939393939,11)
(0.95959596,3)
(0.97979798,3)
(1,1)
};

\addlegendentry{Average}
% 12 agents
\addplot[
color=black,
line width=2pt
]
coordinates {
(0,42)
(0.01010101,41)
(0.03030303,42)
(0.050505051,42.8)
(0.070707071,42.6)
(0.090909091,42.4)
(0.111111111,41.4)
(0.131313131,41.2)
(0.151515152,40.4)
(0.171717172,41.4)
(0.191919192,39.6)
(0.212121212,38.4)
(0.232323232,38.4)
(0.252525253,38.6)
(0.272727273,37.8)
(0.292929293,39.4)
(0.313131313,38.4)
(0.333333333,36.6)
(0.353535354,37.4)
(0.373737374,36.6)
(0.393939394,38.2)
(0.414141414,37.4)
(0.434343434,36.2)
(0.454545455,36.2)
(0.474747475,35.4)
(0.494949495,33.8)
(0.515151515,32)
(0.535353535,32.4)
(0.555555556,33.2)
(0.575757576,30.8)
(0.595959596,31.6)
(0.616161616,31.4)
(0.636363636,30)
(0.656565657,27.4)
(0.676767677,27.2)
(0.696969697,25.6)
(0.717171717,24.6)
(0.737373737,21.8)
(0.757575758,20.6)
(0.777777778,20)
(0.797979798,20.6)
(0.818181818,19.6)
(0.838383838,14.8)
(0.858585859,15.8)
(0.878787879,15.8)
(0.898989899,13.8)
(0.919191919,10.2)
(0.939393939,9.8)
(0.95959596,6.2)
(0.97979798,4.2)
(1,1)
};

\end{axis}
\end{tikzpicture}

==> Figures/closeToModerate_numEpochs.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={Fraction of close-minded transformed to moderate-minded},
ylabel={Time to equilibrium ($t_{eqm}$)},
xmin=0, xmax=1.05,
ymin=0, ymax=1000,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
ytick={0,200,400,600,800,1000},
xticklabel style={rotate=60},
legend style={at={(0,1)},anchor=north west,font=\footnotesize},
ymajorgrids=true,
grid style=dashed
%xmode=log
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

\addlegendentry{Run \#1}
% proposed
\addplot[
color=red,
mark=diamond,
mark size=0.6pt
]
coordinates {
(0,15)
(0.01010101,23)
(0.03030303,19)
(0.050505051,18)
(0.070707071,20)
(0.090909091,18)
(0.111111111,39)
(0.131313131,37)
(0.151515152,20)
(0.171717172,38)
(0.191919192,37)
(0.212121212,28)
(0.232323232,30)
(0.252525253,29)
(0.272727273,31)
(0.292929293,30)
(0.313131313,30)
(0.333333333,29)
(0.353535354,41)
(0.373737374,37)
(0.393939394,41)
(0.414141414,39)
(0.434343434,41)
(0.454545455,50)
(0.474747475,45)
(0.494949495,40)
(0.515151515,42)
(0.535353535,42)
(0.555555556,57)
(0.575757576,49)
(0.595959596,50)
(0.616161616,52)
(0.636363636,56)
(0.656565657,278)
(0.676767677,265)
(0.696969697,244)
(0.717171717,284)
(0.737373737,285)
(0.757575758,314)
(0.777777778,344)
(0.797979798,405)
(0.818181818,375)
(0.838383838,368)
(0.858585859,353)
(0.878787879,539)
(0.898989899,708)
(0.919191919,728)
(0.939393939,229)
(0.95959596,248)
(0.97979798,186)
(1,9)
};

\addlegendentry{Run \#2}
% 100 agents
\addplot[
color=LimeGreen,
mark=triangle,
mark size=0.5pt
]
coordinates {
(0,15)
(0.01010101,19)
(0.03030303,41)
(0.050505051,43)
(0.070707071,26)
(0.090909091,31)
(0.111111111,23)
(0.131313131,33)
(0.151515152,29)
(0.171717172,24)
(0.191919192,25)
(0.212121212,49)
(0.232323232,35)
(0.252525253,24)
(0.272727273,29)
(0.292929293,28)
(0.313131313,25)
(0.333333333,31)
(0.353535354,22)
(0.373737374,25)
(0.393939394,36)
(0.414141414,43)
(0.434343434,71)
(0.454545455,34)
(0.474747475,37)
(0.494949495,60)
(0.515151515,84)
(0.535353535,83)
(0.555555556,56)
(0.575757576,99)
(0.595959596,78)
(0.616161616,85)
(0.636363636,99)
(0.656565657,131)
(0.676767677,111)
(0.696969697,118)
(0.717171717,124)
(0.737373737,371)
(0.757575758,382)
(0.777777778,409)
(0.797979798,382)
(0.818181818,133)
(0.838383838,429)
(0.858585859,148)
(0.878787879,213)
(0.898989899,168)
(0.919191919,253)
(0.939393939,860)
(0.95959596,1001)
(0.97979798,806)
(1,9)
};

\addlegendentry{Run \#3}
% 50 agents
\addplot[
color=ProcessBlue,
mark=square,
mark size=0.5pt
]
coordinates {
(0,15)
(0.01010101,19)
(0.03030303,22)
(0.050505051,21)
(0.070707071,22)
(0.090909091,22)
(0.111111111,50)
(0.131313131,28)
(0.151515152,28)
(0.171717172,30)
(0.191919192,42)
(0.212121212,29)
(0.232323232,34)
(0.252525253,29)
(0.272727273,33)
(0.292929293,34)
(0.313131313,29)
(0.333333333,33)
(0.353535354,37)
(0.373737374,36)
(0.393939394,32)
(0.414141414,34)
(0.434343434,31)
(0.454545455,29)
(0.474747475,29)
(0.494949495,30)
(0.515151515,37)
(0.535353535,35)
(0.555555556,41)
(0.575757576,48)
(0.595959596,62)
(0.616161616,67)
(0.636363636,63)
(0.656565657,59)
(0.676767677,50)
(0.696969697,62)
(0.717171717,84)
(0.737373737,71)
(0.757575758,71)
(0.777777778,93)
(0.797979798,99)
(0.818181818,76)
(0.838383838,91)
(0.858585859,104)
(0.878787879,123)
(0.898989899,140)
(0.919191919,177)
(0.939393939,177)
(0.95959596,229)
(0.97979798,386)
(1,9)
};

\addlegendentry{Run \#4}
% 25 agents
\addplot[
color=blue,
mark=+,
mark size=0.8pt
]
coordinates {
(0,15)
(0.01010101,17)
(0.03030303,18)
(0.050505051,21)
(0.070707071,22)
(0.090909091,25)
(0.111111111,22)
(0.131313131,44)
(0.151515152,47)
(0.171717172,33)
(0.191919192,29)
(0.212121212,27)
(0.232323232,27)
(0.252525253,27)
(0.272727273,27)
(0.292929293,26)
(0.313131313,38)
(0.333333333,44)
(0.353535354,37)
(0.373737374,50)
(0.393939394,45)
(0.414141414,44)
(0.434343434,51)
(0.454545455,49)
(0.474747475,47)
(0.494949495,53)
(0.515151515,54)
(0.535353535,59)
(0.555555556,59)
(0.575757576,68)
(0.595959596,54)
(0.616161616,57)
(0.636363636,74)
(0.656565657,41)
(0.676767677,44)
(0.696969697,51)
(0.717171717,57)
(0.737373737,65)
(0.757575758,71)
(0.777777778,65)
(0.797979798,74)
(0.818181818,96)
(0.838383838,102)
(0.858585859,148)
(0.878787879,193)
(0.898989899,215)
(0.919191919,379)
(0.939393939,226)
(0.95959596,225)
(0.97979798,1001)
(1,9)
};

\addlegendentry{Run \#5}
% 12 agents
\addplot[
color=orange,
mark=o,
mark size=0.5pt
]
coordinates {
(0,15)
(0.01010101,27)
(0.03030303,30)
(0.050505051,29)
(0.070707071,23)
(0.090909091,79)
(0.111111111,80)
(0.131313131,25)
(0.151515152,35)
(0.171717172,33)
(0.191919192,42)
(0.212121212,32)
(0.232323232,57)
(0.252525253,29)
(0.272727273,29)
(0.292929293,30)
(0.313131313,25)
(0.333333333,30)
(0.353535354,29)
(0.373737374,25)
(0.393939394,28)
(0.414141414,30)
(0.434343434,30)
(0.454545455,30)
(0.474747475,32)
(0.494949495,33)
(0.515151515,48)
(0.535353535,51)
(0.555555556,49)
(0.575757576,54)
(0.595959596,58)
(0.616161616,42)
(0.636363636,65)
(0.656565657,66)
(0.676767677,64)
(0.696969697,66)
(0.717171717,80)
(0.737373737,91)
(0.757575758,85)
(0.777777778,83)
(0.797979798,79)
(0.818181818,130)
(0.838383838,562)
(0.858585859,193)
(0.878787879,113)
(0.898989899,131)
(0.919191919,541)
(0.939393939,286)
(0.95959596,844)
(0.97979798,1001)
(1,9)
};

\addlegendentry{Average}
% 12 agents
\addplot[
color=black,
line width=2pt
]
coordinates {
(0,15)
(0.01010101,21)
(0.03030303,26)
(0.050505051,26.4)
(0.070707071,22.6)
(0.090909091,35)
(0.111111111,42.8)
(0.131313131,33.4)
(0.151515152,31.8)
(0.171717172,31.6)
(0.191919192,35)
(0.212121212,33)
(0.232323232,36.6)
(0.252525253,27.6)
(0.272727273,29.8)
(0.292929293,29.6)
(0.313131313,29.4)
(0.333333333,33.4)
(0.353535354,33.2)
(0.373737374,34.6)
(0.393939394,36.4)
(0.414141414,38)
(0.434343434,44.8)
(0.454545455,38.4)
(0.474747475,38)
(0.494949495,43.2)
(0.515151515,53)
(0.535353535,54)
(0.555555556,52.4)
(0.575757576,63.6)
(0.595959596,60.4)
(0.616161616,60.6)
(0.636363636,71.4)
(0.656565657,115)
(0.676767677,106.8)
(0.696969697,108.2)
(0.717171717,125.8)
(0.737373737,176.6)
(0.757575758,184.6)
(0.777777778,198.8)
(0.797979798,207.8)
(0.818181818,162)
(0.838383838,310.4)
(0.858585859,189.2)
(0.878787879,236.2)
(0.898989899,272.4)
(0.919191919,415.6)
(0.939393939,355.6)
(0.95959596,509.4)
(0.97979798,676)
(1,9)
};

\end{axis}
\end{tikzpicture}

==> Figures/cluster_vs_openness.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={Confidence Interval ($\epsilon$)},
ylabel={\#(clusters) at equilibrium ($C_{eqm}$)},
xmin=0.0009765625, xmax=1.0,
ymin=0, ymax=205,
xtick={0.0009765625,0.00390625,0.015625,0.0625,0.25,1.0},
ytick={0,50,100,150,200},
xticklabel style={rotate=60},
legend style={at={(1,1)},anchor=north east,font=\footnotesize},
ymajorgrids=true,
grid style=dashed,
xmode=log,
log basis x={2}
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

\addlegendentry{200 agents}
% proposed
\addplot[
color=red,
mark=diamond,
mark size=0.6pt
]
coordinates {
(0.0009765625,200)
(0.002004008,200)
(0.004008016,200)
(0.006012024,50)
(0.008016032,50)
(0.01002004,40)
(0.012024048,33)
(0.014028056,29)
(0.016032064,25)
(0.018036072,24)
(0.02004008,21)
(0.022044088,19)
(0.024048096,18)
(0.026052104,17)
(0.028056112,16)
(0.03006012,14)
(0.032064128,13)
(0.034068136,13)
(0.036072144,11)
(0.038076152,11)
(0.04008016,11)
(0.042084168,9)
(0.044088176,10)
(0.046092184,9)
(0.048096192,9)
(0.0501002,9)
(0.052104208,7)
(0.054108216,7)
(0.056112224,8)
(0.058116232,7)
(0.06012024,7)
(0.062124248,7)
(0.064128257,7)
(0.066132265,5)
(0.068136273,7)
(0.070140281,6)
(0.072144289,6)
(0.074148297,6)
(0.076152305,5)
(0.078156313,5)
(0.080160321,5)
(0.082164329,5)
(0.084168337,5)
(0.086172345,5)
(0.088176353,5)
(0.090180361,5)
(0.092184369,5)
(0.094188377,3)
(0.096192385,3)
(0.098196393,4)
(0.100200401,5)
(0.102204409,4)
(0.104208417,4)
(0.106212425,4)
(0.108216433,4)
(0.110220441,3)
(0.112224449,3)
(0.114228457,3)
(0.116232465,3)
(0.118236473,3)
(0.120240481,3)
(0.122244489,3)
(0.124248497,3)
(0.126252505,3)
(0.128256513,3)
(0.130260521,3)
(0.132264529,3)
(0.134268537,3)
(0.136272545,3)
(0.138276553,3)
(0.140280561,3)
(0.142284569,3)
(0.144288577,3)
(0.146292585,3)
(0.148296593,3)
(0.150300601,3)
(0.152304609,3)
(0.154308617,3)
(0.156312625,3)
(0.158316633,3)
(0.160320641,3)
(0.162324649,3)
(0.164328657,3)
(0.166332665,3)
(0.168336673,3)
(0.170340681,1)
(0.172344689,3)
(0.174348697,1)
(0.176352705,1)
(0.178356713,3)
(0.180360721,3)
(0.182364729,2)
(0.184368737,3)
(0.186372745,2)
(0.188376754,3)
(0.190380762,1)
(0.19238477,2)
(0.194388778,2)
(0.196392786,2)
(0.198396794,2)
(0.200400802,2)
(0.20240481,2)
(0.204408818,2)
(0.206412826,2)
(0.208416834,2)
(0.210420842,2)
(0.21242485,2)
(0.214428858,1)
(0.216432866,2)
(0.218436874,2)
(0.220440882,2)
(0.22244489,2)
(0.224448898,2)
(0.226452906,1)
(0.228456914,1)
(0.230460922,1)
(0.23246493,1)
(0.234468938,1)
(0.236472946,1)
(0.238476954,1)
(0.240480962,1)
(0.24248497,1)
(0.244488978,1)
(0.246492986,1)
(0.248496994,1)
(0.250501002,1)
(0.25250501,1)
(0.254509018,1)
(0.256513026,1)
(0.258517034,1)
(0.260521042,1)
(0.26252505,1)
(0.264529058,1)
(0.266533066,1)
(0.268537074,1)
(0.270541082,1)
(0.27254509,1)
(0.274549098,1)
(0.276553106,1)
(0.278557114,1)
(0.280561122,1)
(0.28256513,1)
(0.284569138,1)
(0.286573146,1)
(0.288577154,1)
(0.290581162,1)
(0.29258517,1)
(0.294589178,1)
(0.296593186,1)
(0.298597194,1)
(0.300601202,1)
(0.30260521,1)
(0.304609218,1)
(0.306613226,1)
(0.308617234,1)
(0.310621242,1)
(0.312625251,1)
(0.314629259,1)
(0.316633267,1)
(0.318637275,1)
(0.320641283,1)
(0.322645291,1)
(0.324649299,1)
(0.326653307,1)
(0.328657315,1)
(0.330661323,1)
(0.332665331,1)
(0.334669339,1)
(0.336673347,1)
(0.338677355,1)
(0.340681363,1)
(0.342685371,1)
(0.344689379,1)
(0.346693387,1)
(0.348697395,1)
(0.350701403,1)
(0.352705411,1)
(0.354709419,1)
(0.356713427,1)
(0.358717435,1)
(0.360721443,1)
(0.362725451,1)
(0.364729459,1)
(0.366733467,1)
(0.368737475,1)
(0.370741483,1)
(0.372745491,1)
(0.374749499,1)
(0.376753507,1)
(0.378757515,1)
(0.380761523,1)
(0.382765531,1)
(0.384769539,1)
(0.386773547,1)
(0.388777555,1)
(0.390781563,1)
(0.392785571,1)
(0.394789579,1)
(0.396793587,1)
(0.398797595,1)
(0.400801603,1)
(0.402805611,1)
(0.404809619,1)
(0.406813627,1)
(0.408817635,1)
(0.410821643,1)
(0.412825651,1)
(0.414829659,1)
(0.416833667,1)
(0.418837675,1)
(0.420841683,1)
(0.422845691,1)
(0.424849699,1)
(0.426853707,1)
(0.428857715,1)
(0.430861723,1)
(0.432865731,1)
(0.434869739,1)
(0.436873747,1)
(0.438877756,1)
(0.440881764,1)
(0.442885772,1)
(0.44488978,1)
(0.446893788,1)
(0.448897796,1)
(0.450901804,1)
(0.452905812,1)
(0.45490982,1)
(0.456913828,1)
(0.458917836,1)
(0.460921844,1)
(0.462925852,1)
(0.46492986,1)
(0.466933868,1)
(0.468937876,1)
(0.470941884,1)
(0.472945892,1)
(0.4749499,1)
(0.476953908,1)
(0.478957916,1)
(0.480961924,1)
(0.482965932,1)
(0.48496994,1)
(0.486973948,1)
(0.488977956,1)
(0.490981964,1)
(0.492985972,1)
(0.49498998,1)
(0.496993988,1)
(0.498997996,1)
(0.501002004,1)
(0.503006012,1)
(0.50501002,1)
(0.507014028,1)
(0.509018036,1)
(0.511022044,1)
(0.513026052,1)
(0.51503006,1)
(0.517034068,1)
(0.519038076,1)
(0.521042084,1)
(0.523046092,1)
(0.5250501,1)
(0.527054108,1)
(0.529058116,1)
(0.531062124,1)
(0.533066132,1)
(0.53507014,1)
(0.537074148,1)
(0.539078156,1)
(0.541082164,1)
(0.543086172,1)
(0.54509018,1)
(0.547094188,1)
(0.549098196,1)
(0.551102204,1)
(0.553106212,1)
(0.55511022,1)
(0.557114228,1)
(0.559118236,1)
(0.561122244,1)
(0.563126253,1)
(0.565130261,1)
(0.567134269,1)
(0.569138277,1)
(0.571142285,1)
(0.573146293,1)
(0.575150301,1)
(0.577154309,1)
(0.579158317,1)
(0.581162325,1)
(0.583166333,1)
(0.585170341,1)
(0.587174349,1)
(0.589178357,1)
(0.591182365,1)
(0.593186373,1)
(0.595190381,1)
(0.597194389,1)
(0.599198397,1)
(0.601202405,1)
(0.603206413,1)
(0.605210421,1)
(0.607214429,1)
(0.609218437,1)
(0.611222445,1)
(0.613226453,1)
(0.615230461,1)
(0.617234469,1)
(0.619238477,1)
(0.621242485,1)
(0.623246493,1)
(0.625250501,1)
(0.627254509,1)
(0.629258517,1)
(0.631262525,1)
(0.633266533,1)
(0.635270541,1)
(0.637274549,1)
(0.639278557,1)
(0.641282565,1)
(0.643286573,1)
(0.645290581,1)
(0.647294589,1)
(0.649298597,1)
(0.651302605,1)
(0.653306613,1)
(0.655310621,1)
(0.657314629,1)
(0.659318637,1)
(0.661322645,1)
(0.663326653,1)
(0.665330661,1)
(0.667334669,1)
(0.669338677,1)
(0.671342685,1)
(0.673346693,1)
(0.675350701,1)
(0.677354709,1)
(0.679358717,1)
(0.681362725,1)
(0.683366733,1)
(0.685370741,1)
(0.687374749,1)
(0.689378758,1)
(0.691382766,1)
(0.693386774,1)
(0.695390782,1)
(0.69739479,1)
(0.699398798,1)
(0.701402806,1)
(0.703406814,1)
(0.705410822,1)
(0.70741483,1)
(0.709418838,1)
(0.711422846,1)
(0.713426854,1)
(0.715430862,1)
(0.71743487,1)
(0.719438878,1)
(0.721442886,1)
(0.723446894,1)
(0.725450902,1)
(0.72745491,1)
(0.729458918,1)
(0.731462926,1)
(0.733466934,1)
(0.735470942,1)
(0.73747495,1)
(0.739478958,1)
(0.741482966,1)
(0.743486974,1)
(0.745490982,1)
(0.74749499,1)
(0.749498998,1)
(0.751503006,1)
(0.753507014,1)
(0.755511022,1)
(0.75751503,1)
(0.759519038,1)
(0.761523046,1)
(0.763527054,1)
(0.765531062,1)
(0.76753507,1)
(0.769539078,1)
(0.771543086,1)
(0.773547094,1)
(0.775551102,1)
(0.77755511,1)
(0.779559118,1)
(0.781563126,1)
(0.783567134,1)
(0.785571142,1)
(0.78757515,1)
(0.789579158,1)
(0.791583166,1)
(0.793587174,1)
(0.795591182,1)
(0.79759519,1)
(0.799599198,1)
(0.801603206,1)
(0.803607214,1)
(0.805611222,1)
(0.80761523,1)
(0.809619238,1)
(0.811623246,1)
(0.813627255,1)
(0.815631263,1)
(0.817635271,1)
(0.819639279,1)
(0.821643287,1)
(0.823647295,1)
(0.825651303,1)
(0.827655311,1)
(0.829659319,1)
(0.831663327,1)
(0.833667335,1)
(0.835671343,1)
(0.837675351,1)
(0.839679359,1)
(0.841683367,1)
(0.843687375,1)
(0.845691383,1)
(0.847695391,1)
(0.849699399,1)
(0.851703407,1)
(0.853707415,1)
(0.855711423,1)
(0.857715431,1)
(0.859719439,1)
(0.861723447,1)
(0.863727455,1)
(0.865731463,1)
(0.867735471,1)
(0.869739479,1)
(0.871743487,1)
(0.873747495,1)
(0.875751503,1)
(0.877755511,1)
(0.879759519,1)
(0.881763527,1)
(0.883767535,1)
(0.885771543,1)
(0.887775551,1)
(0.889779559,1)
(0.891783567,1)
(0.893787575,1)
(0.895791583,1)
(0.897795591,1)
(0.899799599,1)
(0.901803607,1)
(0.903807615,1)
(0.905811623,1)
(0.907815631,1)
(0.909819639,1)
(0.911823647,1)
(0.913827655,1)
(0.915831663,1)
(0.917835671,1)
(0.919839679,1)
(0.921843687,1)
(0.923847695,1)
(0.925851703,1)
(0.927855711,1)
(0.929859719,1)
(0.931863727,1)
(0.933867735,1)
(0.935871743,1)
(0.937875752,1)
(0.93987976,1)
(0.941883768,1)
(0.943887776,1)
(0.945891784,1)
(0.947895792,1)
(0.9498998,1)
(0.951903808,1)
(0.953907816,1)
(0.955911824,1)
(0.957915832,1)
(0.95991984,1)
(0.961923848,1)
(0.963927856,1)
(0.965931864,1)
(0.967935872,1)
(0.96993988,1)
(0.971943888,1)
(0.973947896,1)
(0.975951904,1)
(0.977955912,1)
(0.97995992,1)
(0.981963928,1)
(0.983967936,1)
(0.985971944,1)
(0.987975952,1)
(0.98997996,1)
(0.991983968,1)
(0.993987976,1)
(0.995991984,1)
(0.997995992,1)
(1,1)
};

\addlegendentry{100 agents}
% 100 agents
\addplot[
color=LimeGreen,
mark=triangle,
mark size=0.5pt
]
coordinates {
(0.0009765625,100)
(0.002004008,100)
(0.004008016,100)
(0.006012024,100)
(0.008016032,100)
(0.01002004,100)
(0.012024048,29)
(0.014028056,25)
(0.016032064,25)
(0.018036072,20)
(0.02004008,20)
(0.022044088,17)
(0.024048096,17)
(0.026052104,15)
(0.028056112,15)
(0.03006012,14)
(0.032064128,13)
(0.034068136,12)
(0.036072144,12)
(0.038076152,11)
(0.04008016,11)
(0.042084168,10)
(0.044088176,9)
(0.046092184,9)
(0.048096192,9)
(0.0501002,9)
(0.052104208,7)
(0.054108216,8)
(0.056112224,7)
(0.058116232,7)
(0.06012024,7)
(0.062124248,7)
(0.064128257,7)
(0.066132265,5)
(0.068136273,7)
(0.070140281,6)
(0.072144289,6)
(0.074148297,6)
(0.076152305,5)
(0.078156313,6)
(0.080160321,5)
(0.082164329,5)
(0.084168337,5)
(0.086172345,5)
(0.088176353,5)
(0.090180361,5)
(0.092184369,5)
(0.094188377,5)
(0.096192385,5)
(0.098196393,5)
(0.100200401,5)
(0.102204409,4)
(0.104208417,4)
(0.106212425,3)
(0.108216433,4)
(0.110220441,4)
(0.112224449,3)
(0.114228457,4)
(0.116232465,3)
(0.118236473,3)
(0.120240481,3)
(0.122244489,3)
(0.124248497,3)
(0.126252505,3)
(0.128256513,3)
(0.130260521,3)
(0.132264529,3)
(0.134268537,3)
(0.136272545,3)
(0.138276553,3)
(0.140280561,3)
(0.142284569,3)
(0.144288577,3)
(0.146292585,3)
(0.148296593,3)
(0.150300601,3)
(0.152304609,3)
(0.154308617,3)
(0.156312625,3)
(0.158316633,3)
(0.160320641,3)
(0.162324649,3)
(0.164328657,3)
(0.166332665,3)
(0.168336673,3)
(0.170340681,3)
(0.172344689,3)
(0.174348697,1)
(0.176352705,3)
(0.178356713,3)
(0.180360721,3)
(0.182364729,3)
(0.184368737,3)
(0.186372745,3)
(0.188376754,1)
(0.190380762,1)
(0.19238477,1)
(0.194388778,2)
(0.196392786,2)
(0.198396794,2)
(0.200400802,2)
(0.20240481,2)
(0.204408818,2)
(0.206412826,2)
(0.208416834,2)
(0.210420842,2)
(0.21242485,2)
(0.214428858,2)
(0.216432866,2)
(0.218436874,2)
(0.220440882,2)
(0.22244489,2)
(0.224448898,2)
(0.226452906,2)
(0.228456914,1)
(0.230460922,1)
(0.23246493,1)
(0.234468938,1)
(0.236472946,1)
(0.238476954,1)
(0.240480962,1)
(0.24248497,1)
(0.244488978,1)
(0.246492986,1)
(0.248496994,1)
(0.250501002,1)
(0.25250501,1)
(0.254509018,1)
(0.256513026,1)
(0.258517034,1)
(0.260521042,1)
(0.26252505,1)
(0.264529058,1)
(0.266533066,1)
(0.268537074,1)
(0.270541082,1)
(0.27254509,1)
(0.274549098,1)
(0.276553106,1)
(0.278557114,1)
(0.280561122,1)
(0.28256513,1)
(0.284569138,1)
(0.286573146,1)
(0.288577154,1)
(0.290581162,1)
(0.29258517,1)
(0.294589178,1)
(0.296593186,1)
(0.298597194,1)
(0.300601202,1)
(0.30260521,1)
(0.304609218,1)
(0.306613226,1)
(0.308617234,1)
(0.310621242,1)
(0.312625251,1)
(0.314629259,1)
(0.316633267,1)
(0.318637275,1)
(0.320641283,1)
(0.322645291,1)
(0.324649299,1)
(0.326653307,1)
(0.328657315,1)
(0.330661323,1)
(0.332665331,1)
(0.334669339,1)
(0.336673347,1)
(0.338677355,1)
(0.340681363,1)
(0.342685371,1)
(0.344689379,1)
(0.346693387,1)
(0.348697395,1)
(0.350701403,1)
(0.352705411,1)
(0.354709419,1)
(0.356713427,1)
(0.358717435,1)
(0.360721443,1)
(0.362725451,1)
(0.364729459,1)
(0.366733467,1)
(0.368737475,1)
(0.370741483,1)
(0.372745491,1)
(0.374749499,1)
(0.376753507,1)
(0.378757515,1)
(0.380761523,1)
(0.382765531,1)
(0.384769539,1)
(0.386773547,1)
(0.388777555,1)
(0.390781563,1)
(0.392785571,1)
(0.394789579,1)
(0.396793587,1)
(0.398797595,1)
(0.400801603,1)
(0.402805611,1)
(0.404809619,1)
(0.406813627,1)
(0.408817635,1)
(0.410821643,1)
(0.412825651,1)
(0.414829659,1)
(0.416833667,1)
(0.418837675,1)
(0.420841683,1)
(0.422845691,1)
(0.424849699,1)
(0.426853707,1)
(0.428857715,1)
(0.430861723,1)
(0.432865731,1)
(0.434869739,1)
(0.436873747,1)
(0.438877756,1)
(0.440881764,1)
(0.442885772,1)
(0.44488978,1)
(0.446893788,1)
(0.448897796,1)
(0.450901804,1)
(0.452905812,1)
(0.45490982,1)
(0.456913828,1)
(0.458917836,1)
(0.460921844,1)
(0.462925852,1)
(0.46492986,1)
(0.466933868,1)
(0.468937876,1)
(0.470941884,1)
(0.472945892,1)
(0.4749499,1)
(0.476953908,1)
(0.478957916,1)
(0.480961924,1)
(0.482965932,1)
(0.48496994,1)
(0.486973948,1)
(0.488977956,1)
(0.490981964,1)
(0.492985972,1)
(0.49498998,1)
(0.496993988,1)
(0.498997996,1)
(0.501002004,1)
(0.503006012,1)
(0.50501002,1)
(0.507014028,1)
(0.509018036,1)
(0.511022044,1)
(0.513026052,1)
(0.51503006,1)
(0.517034068,1)
(0.519038076,1)
(0.521042084,1)
(0.523046092,1)
(0.5250501,1)
(0.527054108,1)
(0.529058116,1)
(0.531062124,1)
(0.533066132,1)
(0.53507014,1)
(0.537074148,1)
(0.539078156,1)
(0.541082164,1)
(0.543086172,1)
(0.54509018,1)
(0.547094188,1)
(0.549098196,1)
(0.551102204,1)
(0.553106212,1)
(0.55511022,1)
(0.557114228,1)
(0.559118236,1)
(0.561122244,1)
(0.563126253,1)
(0.565130261,1)
(0.567134269,1)
(0.569138277,1)
(0.571142285,1)
(0.573146293,1)
(0.575150301,1)
(0.577154309,1)
(0.579158317,1)
(0.581162325,1)
(0.583166333,1)
(0.585170341,1)
(0.587174349,1)
(0.589178357,1)
(0.591182365,1)
(0.593186373,1)
(0.595190381,1)
(0.597194389,1)
(0.599198397,1)
(0.601202405,1)
(0.603206413,1)
(0.605210421,1)
(0.607214429,1)
(0.609218437,1)
(0.611222445,1)
(0.613226453,1)
(0.615230461,1)
(0.617234469,1)
(0.619238477,1)
(0.621242485,1)
(0.623246493,1)
(0.625250501,1)
(0.627254509,1)
(0.629258517,1)
(0.631262525,1)
(0.633266533,1)
(0.635270541,1)
(0.637274549,1)
(0.639278557,1)
(0.641282565,1)
(0.643286573,1)
(0.645290581,1)
(0.647294589,1)
(0.649298597,1)
(0.651302605,1)
(0.653306613,1)
(0.655310621,1)
(0.657314629,1)
(0.659318637,1)
(0.661322645,1)
(0.663326653,1)
(0.665330661,1)
(0.667334669,1)
(0.669338677,1)
(0.671342685,1)
(0.673346693,1)
(0.675350701,1)
(0.677354709,1)
(0.679358717,1)
(0.681362725,1)
(0.683366733,1)
(0.685370741,1)
(0.687374749,1)
(0.689378758,1)
(0.691382766,1)
(0.693386774,1)
(0.695390782,1)
(0.69739479,1)
(0.699398798,1)
(0.701402806,1)
(0.703406814,1)
(0.705410822,1)
(0.70741483,1)
(0.709418838,1)
(0.711422846,1)
(0.713426854,1)
(0.715430862,1)
(0.71743487,1)
(0.719438878,1)
(0.721442886,1)
(0.723446894,1)
(0.725450902,1)
(0.72745491,1)
(0.729458918,1)
(0.731462926,1)
(0.733466934,1)
(0.735470942,1)
(0.73747495,1)
(0.739478958,1)
(0.741482966,1)
(0.743486974,1)
(0.745490982,1)
(0.74749499,1)
(0.749498998,1)
(0.751503006,1)
(0.753507014,1)
(0.755511022,1)
(0.75751503,1)
(0.759519038,1)
(0.761523046,1)
(0.763527054,1)
(0.765531062,1)
(0.76753507,1)
(0.769539078,1)
(0.771543086,1)
(0.773547094,1)
(0.775551102,1)
(0.77755511,1)
(0.779559118,1)
(0.781563126,1)
(0.783567134,1)
(0.785571142,1)
(0.78757515,1)
(0.789579158,1)
(0.791583166,1)
(0.793587174,1)
(0.795591182,1)
(0.79759519,1)
(0.799599198,1)
(0.801603206,1)
(0.803607214,1)
(0.805611222,1)
(0.80761523,1)
(0.809619238,1)
(0.811623246,1)
(0.813627255,1)
(0.815631263,1)
(0.817635271,1)
(0.819639279,1)
(0.821643287,1)
(0.823647295,1)
(0.825651303,1)
(0.827655311,1)
(0.829659319,1)
(0.831663327,1)
(0.833667335,1)
(0.835671343,1)
(0.837675351,1)
(0.839679359,1)
(0.841683367,1)
(0.843687375,1)
(0.845691383,1)
(0.847695391,1)
(0.849699399,1)
(0.851703407,1)
(0.853707415,1)
(0.855711423,1)
(0.857715431,1)
(0.859719439,1)
(0.861723447,1)
(0.863727455,1)
(0.865731463,1)
(0.867735471,1)
(0.869739479,1)
(0.871743487,1)
(0.873747495,1)
(0.875751503,1)
(0.877755511,1)
(0.879759519,1)
(0.881763527,1)
(0.883767535,1)
(0.885771543,1)
(0.887775551,1)
(0.889779559,1)
(0.891783567,1)
(0.893787575,1)
(0.895791583,1)
(0.897795591,1)
(0.899799599,1)
(0.901803607,1)
(0.903807615,1)
(0.905811623,1)
(0.907815631,1)
(0.909819639,1)
(0.911823647,1)
(0.913827655,1)
(0.915831663,1)
(0.917835671,1)
(0.919839679,1)
(0.921843687,1)
(0.923847695,1)
(0.925851703,1)
(0.927855711,1)
(0.929859719,1)
(0.931863727,1)
(0.933867735,1)
(0.935871743,1)
(0.937875752,1)
(0.93987976,1)
(0.941883768,1)
(0.943887776,1)
(0.945891784,1)
(0.947895792,1)
(0.9498998,1)
(0.951903808,1)
(0.953907816,1)
(0.955911824,1)
(0.957915832,1)
(0.95991984,1)
(0.961923848,1)
(0.963927856,1)
(0.965931864,1)
(0.967935872,1)
(0.96993988,1)
(0.971943888,1)
(0.973947896,1)
(0.975951904,1)
(0.977955912,1)
(0.97995992,1)
(0.981963928,1)
(0.983967936,1)
(0.985971944,1)
(0.987975952,1)
(0.98997996,1)
(0.991983968,1)
(0.993987976,1)
(0.995991984,1)
(0.997995992,1)
(1,1)
};

\addlegendentry{50 agents}
% 50 agents
\addplot[
color=ProcessBlue,
mark=square,
mark size=0.5pt
]
coordinates {
(0.0009765625,50)
(0.002004008,50)
(0.004008016,50)
(0.006012024,50)
(0.008016032,50)
(0.01002004,50)
(0.012024048,50)
(0.014028056,50)
(0.016032064,50)
(0.018036072,50)
(0.02004008,50)
(0.022044088,17)
(0.024048096,17)
(0.026052104,14)
(0.028056112,13)
(0.03006012,13)
(0.032064128,13)
(0.034068136,13)
(0.036072144,10)
(0.038076152,10)
(0.04008016,10)
(0.042084168,10)
(0.044088176,9)
(0.046092184,9)
(0.048096192,9)
(0.0501002,9)
(0.052104208,8)
(0.054108216,7)
(0.056112224,7)
(0.058116232,7)
(0.06012024,7)
(0.062124248,7)
(0.064128257,7)
(0.066132265,5)
(0.068136273,6)
(0.070140281,6)
(0.072144289,6)
(0.074148297,6)
(0.076152305,6)
(0.078156313,6)
(0.080160321,5)
(0.082164329,5)
(0.084168337,5)
(0.086172345,5)
(0.088176353,5)
(0.090180361,5)
(0.092184369,5)
(0.094188377,5)
(0.096192385,5)
(0.098196393,5)
(0.100200401,5)
(0.102204409,4)
(0.104208417,4)
(0.106212425,4)
(0.108216433,4)
(0.110220441,4)
(0.112224449,4)
(0.114228457,4)
(0.116232465,4)
(0.118236473,4)
(0.120240481,4)
(0.122244489,3)
(0.124248497,3)
(0.126252505,3)
(0.128256513,3)
(0.130260521,3)
(0.132264529,3)
(0.134268537,3)
(0.136272545,3)
(0.138276553,3)
(0.140280561,3)
(0.142284569,3)
(0.144288577,3)
(0.146292585,3)
(0.148296593,3)
(0.150300601,3)
(0.152304609,3)
(0.154308617,3)
(0.156312625,3)
(0.158316633,3)
(0.160320641,3)
(0.162324649,3)
(0.164328657,3)
(0.166332665,3)
(0.168336673,3)
(0.170340681,3)
(0.172344689,3)
(0.174348697,3)
(0.176352705,3)
(0.178356713,1)
(0.180360721,3)
(0.182364729,3)
(0.184368737,3)
(0.186372745,2)
(0.188376754,2)
(0.190380762,1)
(0.19238477,2)
(0.194388778,2)
(0.196392786,2)
(0.198396794,2)
(0.200400802,2)
(0.20240481,2)
(0.204408818,2)
(0.206412826,2)
(0.208416834,2)
(0.210420842,1)
(0.21242485,1)
(0.214428858,2)
(0.216432866,2)
(0.218436874,2)
(0.220440882,2)
(0.22244489,2)
(0.224448898,2)
(0.226452906,2)
(0.228456914,2)
(0.230460922,2)
(0.23246493,1)
(0.234468938,1)
(0.236472946,2)
(0.238476954,1)
(0.240480962,1)
(0.24248497,1)
(0.244488978,1)
(0.246492986,1)
(0.248496994,1)
(0.250501002,1)
(0.25250501,1)
(0.254509018,1)
(0.256513026,1)
(0.258517034,1)
(0.260521042,1)
(0.26252505,1)
(0.264529058,1)
(0.266533066,1)
(0.268537074,1)
(0.270541082,1)
(0.27254509,1)
(0.274549098,1)
(0.276553106,1)
(0.278557114,1)
(0.280561122,1)
(0.28256513,1)
(0.284569138,1)
(0.286573146,1)
(0.288577154,1)
(0.290581162,1)
(0.29258517,1)
(0.294589178,1)
(0.296593186,1)
(0.298597194,1)
(0.300601202,1)
(0.30260521,1)
(0.304609218,1)
(0.306613226,1)
(0.308617234,1)
(0.310621242,1)
(0.312625251,1)
(0.314629259,1)
(0.316633267,1)
(0.318637275,1)
(0.320641283,1)
(0.322645291,1)
(0.324649299,1)
(0.326653307,1)
(0.328657315,1)
(0.330661323,1)
(0.332665331,1)
(0.334669339,1)
(0.336673347,1)
(0.338677355,1)
(0.340681363,1)
(0.342685371,1)
(0.344689379,1)
(0.346693387,1)
(0.348697395,1)
(0.350701403,1)
(0.352705411,1)
(0.354709419,1)
(0.356713427,1)
(0.358717435,1)
(0.360721443,1)
(0.362725451,1)
(0.364729459,1)
(0.366733467,1)
(0.368737475,1)
(0.370741483,1)
(0.372745491,1)
(0.374749499,1)
(0.376753507,1)
(0.378757515,1)
(0.380761523,1)
(0.382765531,1)
(0.384769539,1)
(0.386773547,1)
(0.388777555,1)
(0.390781563,1)
(0.392785571,1)
(0.394789579,1)
(0.396793587,1)
(0.398797595,1)
(0.400801603,1)
(0.402805611,1)
(0.404809619,1)
(0.406813627,1)
(0.408817635,1)
(0.410821643,1)
(0.412825651,1)
(0.414829659,1)
(0.416833667,1)
(0.418837675,1)
(0.420841683,1)
(0.422845691,1)
(0.424849699,1)
(0.426853707,1)
(0.428857715,1)
(0.430861723,1)
(0.432865731,1)
(0.434869739,1)
(0.436873747,1)
(0.438877756,1)
(0.440881764,1)
(0.442885772,1)
(0.44488978,1)
(0.446893788,1)
(0.448897796,1)
(0.450901804,1)
(0.452905812,1)
(0.45490982,1)
(0.456913828,1)
(0.458917836,1)
(0.460921844,1)
(0.462925852,1)
(0.46492986,1)
(0.466933868,1)
(0.468937876,1)
(0.470941884,1)
(0.472945892,1)
(0.4749499,1)
(0.476953908,1)
(0.478957916,1)
(0.480961924,1)
(0.482965932,1)
(0.48496994,1)
(0.486973948,1)
(0.488977956,1)
(0.490981964,1)
(0.492985972,1)
(0.49498998,1)
(0.496993988,1)
(0.498997996,1)
(0.501002004,1)
(0.503006012,1)
(0.50501002,1)
(0.507014028,1)
(0.509018036,1)
(0.511022044,1)
(0.513026052,1)
(0.51503006,1)
(0.517034068,1)
(0.519038076,1)
(0.521042084,1)
(0.523046092,1)
(0.5250501,1)
(0.527054108,1)
(0.529058116,1)
(0.531062124,1)
(0.533066132,1)
(0.53507014,1)
(0.537074148,1)
(0.539078156,1)
(0.541082164,1)
(0.543086172,1)
(0.54509018,1)
(0.547094188,1)
(0.549098196,1)
(0.551102204,1)
(0.553106212,1)
(0.55511022,1)
(0.557114228,1)
(0.559118236,1)
(0.561122244,1)
(0.563126253,1)
(0.565130261,1)
(0.567134269,1)
(0.569138277,1)
(0.571142285,1)
(0.573146293,1)
(0.575150301,1)
(0.577154309,1)
(0.579158317,1)
(0.581162325,1)
(0.583166333,1)
(0.585170341,1)
(0.587174349,1)
(0.589178357,1)
(0.591182365,1)
(0.593186373,1)
(0.595190381,1)
(0.597194389,1)
(0.599198397,1)
(0.601202405,1)
(0.603206413,1)
(0.605210421,1)
(0.607214429,1)
(0.609218437,1)
(0.611222445,1)
(0.613226453,1)
(0.615230461,1)
(0.617234469,1)
(0.619238477,1)
(0.621242485,1)
(0.623246493,1)
(0.625250501,1)
(0.627254509,1)
(0.629258517,1)
(0.631262525,1)
(0.633266533,1)
(0.635270541,1)
(0.637274549,1)
(0.639278557,1)
(0.641282565,1)
(0.643286573,1)
(0.645290581,1)
(0.647294589,1)
(0.649298597,1)
(0.651302605,1)
(0.653306613,1)
(0.655310621,1)
(0.657314629,1)
(0.659318637,1)
(0.661322645,1)
(0.663326653,1)
(0.665330661,1)
(0.667334669,1)
(0.669338677,1)
(0.671342685,1)
(0.673346693,1)
(0.675350701,1)
(0.677354709,1)
(0.679358717,1)
(0.681362725,1)
(0.683366733,1)
(0.685370741,1)
(0.687374749,1)
(0.689378758,1)
(0.691382766,1)
(0.693386774,1)
(0.695390782,1)
(0.69739479,1)
(0.699398798,1)
(0.701402806,1)
(0.703406814,1)
(0.705410822,1)
(0.70741483,1)
(0.709418838,1)
(0.711422846,1)
(0.713426854,1)
(0.715430862,1)
(0.71743487,1)
(0.719438878,1)
(0.721442886,1)
(0.723446894,1)
(0.725450902,1)
(0.72745491,1)
(0.729458918,1)
(0.731462926,1)
(0.733466934,1)
(0.735470942,1)
(0.73747495,1)
(0.739478958,1)
(0.741482966,1)
(0.743486974,1)
(0.745490982,1)
(0.74749499,1)
(0.749498998,1)
(0.751503006,1)
(0.753507014,1)
(0.755511022,1)
(0.75751503,1)
(0.759519038,1)
(0.761523046,1)
(0.763527054,1)
(0.765531062,1)
(0.76753507,1)
(0.769539078,1)
(0.771543086,1)
(0.773547094,1)
(0.775551102,1)
(0.77755511,1)
(0.779559118,1)
(0.781563126,1)
(0.783567134,1)
(0.785571142,1)
(0.78757515,1)
(0.789579158,1)
(0.791583166,1)
(0.793587174,1)
(0.795591182,1)
(0.79759519,1)
(0.799599198,1)
(0.801603206,1)
(0.803607214,1)
(0.805611222,1)
(0.80761523,1)
(0.809619238,1)
(0.811623246,1)
(0.813627255,1)
(0.815631263,1)
(0.817635271,1)
(0.819639279,1)
(0.821643287,1)
(0.823647295,1)
(0.825651303,1)
(0.827655311,1)
(0.829659319,1)
(0.831663327,1)
(0.833667335,1)
(0.835671343,1)
(0.837675351,1)
(0.839679359,1)
(0.841683367,1)
(0.843687375,1)
(0.845691383,1)
(0.847695391,1)
(0.849699399,1)
(0.851703407,1)
(0.853707415,1)
(0.855711423,1)
(0.857715431,1)
(0.859719439,1)
(0.861723447,1)
(0.863727455,1)
(0.865731463,1)
(0.867735471,1)
(0.869739479,1)
(0.871743487,1)
(0.873747495,1)
(0.875751503,1)
(0.877755511,1)
(0.879759519,1)
(0.881763527,1)
(0.883767535,1)
(0.885771543,1)
(0.887775551,1)
(0.889779559,1)
(0.891783567,1)
(0.893787575,1)
(0.895791583,1)
(0.897795591,1)
(0.899799599,1)
(0.901803607,1)
(0.903807615,1)
(0.905811623,1)
(0.907815631,1)
(0.909819639,1)
(0.911823647,1)
(0.913827655,1)
(0.915831663,1)
(0.917835671,1)
(0.919839679,1)
(0.921843687,1)
(0.923847695,1)
(0.925851703,1)
(0.927855711,1)
(0.929859719,1)
(0.931863727,1)
(0.933867735,1)
(0.935871743,1)
(0.937875752,1)
(0.93987976,1)
(0.941883768,1)
(0.943887776,1)
(0.945891784,1)
(0.947895792,1)
(0.9498998,1)
(0.951903808,1)
(0.953907816,1)
(0.955911824,1)
(0.957915832,1)
(0.95991984,1)
(0.961923848,1)
(0.963927856,1)
(0.965931864,1)
(0.967935872,1)
(0.96993988,1)
(0.971943888,1)
(0.973947896,1)
(0.975951904,1)
(0.977955912,1)
(0.97995992,1)
(0.981963928,1)
(0.983967936,1)
(0.985971944,1)
(0.987975952,1)
(0.98997996,1)
(0.991983968,1)
(0.993987976,1)
(0.995991984,1)
(0.997995992,1)
(1,1)
};

\addlegendentry{25 agents}
% 25 agents
\addplot[
color=blue,
mark=+,
mark size=0.8pt
]
coordinates {
(0.0009765625,25)
(0.002004008,25)
(0.004008016,25)
(0.006012024,25)
(0.008016032,25)
(0.01002004,25)
(0.012024048,25)
(0.014028056,25)
(0.016032064,25)
(0.018036072,25)
(0.02004008,25)
(0.022044088,25)
(0.024048096,25)
(0.026052104,25)
(0.028056112,25)
(0.03006012,25)
(0.032064128,25)
(0.034068136,25)
(0.036072144,25)
(0.038076152,25)
(0.04008016,25)
(0.042084168,9)
(0.044088176,9)
(0.046092184,9)
(0.048096192,9)
(0.0501002,7)
(0.052104208,9)
(0.054108216,7)
(0.056112224,7)
(0.058116232,7)
(0.06012024,7)
(0.062124248,7)
(0.064128257,7)
(0.066132265,7)
(0.068136273,7)
(0.070140281,7)
(0.072144289,5)
(0.074148297,5)
(0.076152305,5)
(0.078156313,5)
(0.080160321,5)
(0.082164329,5)
(0.084168337,5)
(0.086172345,5)
(0.088176353,5)
(0.090180361,5)
(0.092184369,5)
(0.094188377,3)
(0.096192385,3)
(0.098196393,3)
(0.100200401,3)
(0.102204409,3)
(0.104208417,3)
(0.106212425,3)
(0.108216433,3)
(0.110220441,3)
(0.112224449,3)
(0.114228457,3)
(0.116232465,3)
(0.118236473,3)
(0.120240481,3)
(0.122244489,3)
(0.124248497,3)
(0.126252505,3)
(0.128256513,3)
(0.130260521,3)
(0.132264529,3)
(0.134268537,3)
(0.136272545,3)
(0.138276553,3)
(0.140280561,3)
(0.142284569,3)
(0.144288577,3)
(0.146292585,3)
(0.148296593,3)
(0.150300601,3)
(0.152304609,3)
(0.154308617,3)
(0.156312625,3)
(0.158316633,3)
(0.160320641,3)
(0.162324649,3)
(0.164328657,3)
(0.166332665,3)
(0.168336673,3)
(0.170340681,3)
(0.172344689,3)
(0.174348697,3)
(0.176352705,3)
(0.178356713,1)
(0.180360721,3)
(0.182364729,3)
(0.184368737,1)
(0.186372745,3)
(0.188376754,1)
(0.190380762,1)
(0.19238477,1)
(0.194388778,1)
(0.196392786,1)
(0.198396794,1)
(0.200400802,1)
(0.20240481,1)
(0.204408818,1)
(0.206412826,1)
(0.208416834,1)
(0.210420842,1)
(0.21242485,1)
(0.214428858,1)
(0.216432866,1)
(0.218436874,1)
(0.220440882,1)
(0.22244489,1)
(0.224448898,1)
(0.226452906,1)
(0.228456914,1)
(0.230460922,1)
(0.23246493,1)
(0.234468938,1)
(0.236472946,1)
(0.238476954,1)
(0.240480962,1)
(0.24248497,1)
(0.244488978,1)
(0.246492986,1)
(0.248496994,1)
(0.250501002,1)
(0.25250501,1)
(0.254509018,1)
(0.256513026,1)
(0.258517034,1)
(0.260521042,1)
(0.26252505,1)
(0.264529058,1)
(0.266533066,1)
(0.268537074,1)
(0.270541082,1)
(0.27254509,1)
(0.274549098,1)
(0.276553106,1)
(0.278557114,1)
(0.280561122,1)
(0.28256513,1)
(0.284569138,1)
(0.286573146,1)
(0.288577154,1)
(0.290581162,1)
(0.29258517,1)
(0.294589178,1)
(0.296593186,1)
(0.298597194,1)
(0.300601202,1)
(0.30260521,1)
(0.304609218,1)
(0.306613226,1)
(0.308617234,1)
(0.310621242,1)
(0.312625251,1)
(0.314629259,1)
(0.316633267,1)
(0.318637275,1)
(0.320641283,1)
(0.322645291,1)
(0.324649299,1)
(0.326653307,1)
(0.328657315,1)
(0.330661323,1)
(0.332665331,1)
(0.334669339,1)
(0.336673347,1)
(0.338677355,1)
(0.340681363,1)
(0.342685371,1)
(0.344689379,1)
(0.346693387,1)
(0.348697395,1)
(0.350701403,1)
(0.352705411,1)
(0.354709419,1)
(0.356713427,1)
(0.358717435,1)
(0.360721443,1)
(0.362725451,1)
(0.364729459,1)
(0.366733467,1)
(0.368737475,1)
(0.370741483,1)
(0.372745491,1)
(0.374749499,1)
(0.376753507,1)
(0.378757515,1)
(0.380761523,1)
(0.382765531,1)
(0.384769539,1)
(0.386773547,1)
(0.388777555,1)
(0.390781563,1)
(0.392785571,1)
(0.394789579,1)
(0.396793587,1)
(0.398797595,1)
(0.400801603,1)
(0.402805611,1)
(0.404809619,1)
(0.406813627,1)
(0.408817635,1)
(0.410821643,1)
(0.412825651,1)
(0.414829659,1)
(0.416833667,1)
(0.418837675,1)
(0.420841683,1)
(0.422845691,1)
(0.424849699,1)
(0.426853707,1)
(0.428857715,1)
(0.430861723,1)
(0.432865731,1)
(0.434869739,1)
(0.436873747,1)
(0.438877756,1)
(0.440881764,1)
(0.442885772,1)
(0.44488978,1)
(0.446893788,1)
(0.448897796,1)
(0.450901804,1)
(0.452905812,1)
(0.45490982,1)
(0.456913828,1)
(0.458917836,1)
(0.460921844,1)
(0.462925852,1)
(0.46492986,1)
(0.466933868,1)
(0.468937876,1)
(0.470941884,1)
(0.472945892,1)
(0.4749499,1)
(0.476953908,1)
(0.478957916,1)
(0.480961924,1)
(0.482965932,1)
(0.48496994,1)
(0.486973948,1)
(0.488977956,1)
(0.490981964,1)
(0.492985972,1)
(0.49498998,1)
(0.496993988,1)
(0.498997996,1)
(0.501002004,1)
(0.503006012,1)
(0.50501002,1)
(0.507014028,1)
(0.509018036,1)
(0.511022044,1)
(0.513026052,1)
(0.51503006,1)
(0.517034068,1)
(0.519038076,1)
(0.521042084,1)
(0.523046092,1)
(0.5250501,1)
(0.527054108,1)
(0.529058116,1)
(0.531062124,1)
(0.533066132,1)
(0.53507014,1)
(0.537074148,1)
(0.539078156,1)
(0.541082164,1)
(0.543086172,1)
(0.54509018,1)
(0.547094188,1)
(0.549098196,1)
(0.551102204,1)
(0.553106212,1)
(0.55511022,1)
(0.557114228,1)
(0.559118236,1)
(0.561122244,1)
(0.563126253,1)
(0.565130261,1)
(0.567134269,1)
(0.569138277,1)
(0.571142285,1)
(0.573146293,1)
(0.575150301,1)
(0.577154309,1)
(0.579158317,1)
(0.581162325,1)
(0.583166333,1)
(0.585170341,1)
(0.587174349,1)
(0.589178357,1)
(0.591182365,1)
(0.593186373,1)
(0.595190381,1)
(0.597194389,1)
(0.599198397,1)
(0.601202405,1)
(0.603206413,1)
(0.605210421,1)
(0.607214429,1)
(0.609218437,1)
(0.611222445,1)
(0.613226453,1)
(0.615230461,1)
(0.617234469,1)
(0.619238477,1)
(0.621242485,1)
(0.623246493,1)
(0.625250501,1)
(0.627254509,1)
(0.629258517,1)
(0.631262525,1)
(0.633266533,1)
(0.635270541,1)
(0.637274549,1)
(0.639278557,1)
(0.641282565,1)
(0.643286573,1)
(0.645290581,1)
(0.647294589,1)
(0.649298597,1)
(0.651302605,1)
(0.653306613,1)
(0.655310621,1)
(0.657314629,1)
(0.659318637,1)
(0.661322645,1)
(0.663326653,1)
(0.665330661,1)
(0.667334669,1)
(0.669338677,1)
(0.671342685,1)
(0.673346693,1)
(0.675350701,1)
(0.677354709,1)
(0.679358717,1)
(0.681362725,1)
(0.683366733,1)
(0.685370741,1)
(0.687374749,1)
(0.689378758,1)
(0.691382766,1)
(0.693386774,1)
(0.695390782,1)
(0.69739479,1)
(0.699398798,1)
(0.701402806,1)
(0.703406814,1)
(0.705410822,1)
(0.70741483,1)
(0.709418838,1)
(0.711422846,1)
(0.713426854,1)
(0.715430862,1)
(0.71743487,1)
(0.719438878,1)
(0.721442886,1)
(0.723446894,1)
(0.725450902,1)
(0.72745491,1)
(0.729458918,1)
(0.731462926,1)
(0.733466934,1)
(0.735470942,1)
(0.73747495,1)
(0.739478958,1)
(0.741482966,1)
(0.743486974,1)
(0.745490982,1)
(0.74749499,1)
(0.749498998,1)
(0.751503006,1)
(0.753507014,1)
(0.755511022,1)
(0.75751503,1)
(0.759519038,1)
(0.761523046,1)
(0.763527054,1)
(0.765531062,1)
(0.76753507,1)
(0.769539078,1)
(0.771543086,1)
(0.773547094,1)
(0.775551102,1)
(0.77755511,1)
(0.779559118,1)
(0.781563126,1)
(0.783567134,1)
(0.785571142,1)
(0.78757515,1)
(0.789579158,1)
(0.791583166,1)
(0.793587174,1)
(0.795591182,1)
(0.79759519,1)
(0.799599198,1)
(0.801603206,1)
(0.803607214,1)
(0.805611222,1)
(0.80761523,1)
(0.809619238,1)
(0.811623246,1)
(0.813627255,1)
(0.815631263,1)
(0.817635271,1)
(0.819639279,1)
(0.821643287,1)
(0.823647295,1)
(0.825651303,1)
(0.827655311,1)
(0.829659319,1)
(0.831663327,1)
(0.833667335,1)
(0.835671343,1)
(0.837675351,1)
(0.839679359,1)
(0.841683367,1)
(0.843687375,1)
(0.845691383,1)
(0.847695391,1)
(0.849699399,1)
(0.851703407,1)
(0.853707415,1)
(0.855711423,1)
(0.857715431,1)
(0.859719439,1)
(0.861723447,1)
(0.863727455,1)
(0.865731463,1)
(0.867735471,1)
(0.869739479,1)
(0.871743487,1)
(0.873747495,1)
(0.875751503,1)
(0.877755511,1)
(0.879759519,1)
(0.881763527,1)
(0.883767535,1)
(0.885771543,1)
(0.887775551,1)
(0.889779559,1)
(0.891783567,1)
(0.893787575,1)
(0.895791583,1)
(0.897795591,1)
(0.899799599,1)
(0.901803607,1)
(0.903807615,1)
(0.905811623,1)
(0.907815631,1)
(0.909819639,1)
(0.911823647,1)
(0.913827655,1)
(0.915831663,1)
(0.917835671,1)
(0.919839679,1)
(0.921843687,1)
(0.923847695,1)
(0.925851703,1)
(0.927855711,1)
(0.929859719,1)
(0.931863727,1)
(0.933867735,1)
(0.935871743,1)
(0.937875752,1)
(0.93987976,1)
(0.941883768,1)
(0.943887776,1)
(0.945891784,1)
(0.947895792,1)
(0.9498998,1)
(0.951903808,1)
(0.953907816,1)
(0.955911824,1)
(0.957915832,1)
(0.95991984,1)
(0.961923848,1)
(0.963927856,1)
(0.965931864,1)
(0.967935872,1)
(0.96993988,1)
(0.971943888,1)
(0.973947896,1)
(0.975951904,1)
(0.977955912,1)
(0.97995992,1)
(0.981963928,1)
(0.983967936,1)
(0.985971944,1)
(0.987975952,1)
(0.98997996,1)
(0.991983968,1)
(0.993987976,1)
(0.995991984,1)
(0.997995992,1)
(1,1)
};

\addlegendentry{10 agents}
% 12 agents
\addplot[
color=orange,
mark=o,
mark size=0.5pt
]
coordinates {(0.0009765625,10)
(0.002004008,10)
(0.004008016,10)
(0.006012024,10)
(0.008016032,10)
(0.01002004,10)
(0.012024048,10)
(0.014028056,10)
(0.016032064,10)
(0.018036072,10)
(0.02004008,10)
(0.022044088,10)
(0.024048096,10)
(0.026052104,10)
(0.028056112,10)
(0.03006012,10)
(0.032064128,10)
(0.034068136,10)
(0.036072144,10)
(0.038076152,10)
(0.04008016,10)
(0.042084168,10)
(0.044088176,10)
(0.046092184,10)
(0.048096192,10)
(0.0501002,10)
(0.052104208,10)
(0.054108216,10)
(0.056112224,10)
(0.058116232,10)
(0.06012024,10)
(0.062124248,10)
(0.064128257,10)
(0.066132265,10)
(0.068136273,10)
(0.070140281,10)
(0.072144289,10)
(0.074148297,10)
(0.076152305,10)
(0.078156313,10)
(0.080160321,10)
(0.082164329,10)
(0.084168337,10)
(0.086172345,10)
(0.088176353,10)
(0.090180361,10)
(0.092184369,10)
(0.094188377,10)
(0.096192385,10)
(0.098196393,10)
(0.100200401,10)
(0.102204409,10)
(0.104208417,10)
(0.106212425,10)
(0.108216433,10)
(0.110220441,10)
(0.112224449,3)
(0.114228457,3)
(0.116232465,3)
(0.118236473,3)
(0.120240481,3)
(0.122244489,3)
(0.124248497,3)
(0.126252505,3)
(0.128256513,3)
(0.130260521,3)
(0.132264529,3)
(0.134268537,3)
(0.136272545,3)
(0.138276553,3)
(0.140280561,3)
(0.142284569,3)
(0.144288577,3)
(0.146292585,3)
(0.148296593,3)
(0.150300601,3)
(0.152304609,3)
(0.154308617,3)
(0.156312625,3)
(0.158316633,3)
(0.160320641,3)
(0.162324649,3)
(0.164328657,3)
(0.166332665,3)
(0.168336673,3)
(0.170340681,3)
(0.172344689,3)
(0.174348697,3)
(0.176352705,3)
(0.178356713,3)
(0.180360721,3)
(0.182364729,3)
(0.184368737,3)
(0.186372745,3)
(0.188376754,3)
(0.190380762,2)
(0.19238477,2)
(0.194388778,2)
(0.196392786,2)
(0.198396794,2)
(0.200400802,2)
(0.20240481,2)
(0.204408818,2)
(0.206412826,2)
(0.208416834,2)
(0.210420842,2)
(0.21242485,2)
(0.214428858,2)
(0.216432866,2)
(0.218436874,2)
(0.220440882,2)
(0.22244489,2)
(0.224448898,2)
(0.226452906,2)
(0.228456914,2)
(0.230460922,2)
(0.23246493,2)
(0.234468938,2)
(0.236472946,2)
(0.238476954,2)
(0.240480962,2)
(0.24248497,2)
(0.244488978,2)
(0.246492986,2)
(0.248496994,2)
(0.250501002,2)
(0.25250501,2)
(0.254509018,2)
(0.256513026,2)
(0.258517034,2)
(0.260521042,2)
(0.26252505,2)
(0.264529058,2)
(0.266533066,2)
(0.268537074,2)
(0.270541082,2)
(0.27254509,1)
(0.274549098,1)
(0.276553106,1)
(0.278557114,2)
(0.280561122,2)
(0.28256513,2)
(0.284569138,2)
(0.286573146,2)
(0.288577154,2)
(0.290581162,2)
(0.29258517,2)
(0.294589178,2)
(0.296593186,1)
(0.298597194,1)
(0.300601202,1)
(0.30260521,1)
(0.304609218,1)
(0.306613226,1)
(0.308617234,1)
(0.310621242,1)
(0.312625251,1)
(0.314629259,1)
(0.316633267,1)
(0.318637275,1)
(0.320641283,1)
(0.322645291,1)
(0.324649299,1)
(0.326653307,1)
(0.328657315,1)
(0.330661323,1)
(0.332665331,1)
(0.334669339,1)
(0.336673347,1)
(0.338677355,1)
(0.340681363,1)
(0.342685371,1)
(0.344689379,1)
(0.346693387,1)
(0.348697395,1)
(0.350701403,1)
(0.352705411,1)
(0.354709419,1)
(0.356713427,1)
(0.358717435,1)
(0.360721443,1)
(0.362725451,1)
(0.364729459,1)
(0.366733467,1)
(0.368737475,1)
(0.370741483,1)
(0.372745491,1)
(0.374749499,1)
(0.376753507,1)
(0.378757515,1)
(0.380761523,1)
(0.382765531,1)
(0.384769539,1)
(0.386773547,1)
(0.388777555,1)
(0.390781563,1)
(0.392785571,1)
(0.394789579,1)
(0.396793587,1)
(0.398797595,1)
(0.400801603,1)
(0.402805611,1)
(0.404809619,1)
(0.406813627,1)
(0.408817635,1)
(0.410821643,1)
(0.412825651,1)
(0.414829659,1)
(0.416833667,1)
(0.418837675,1)
(0.420841683,1)
(0.422845691,1)
(0.424849699,1)
(0.426853707,1)
(0.428857715,1)
(0.430861723,1)
(0.432865731,1)
(0.434869739,1)
(0.436873747,1)
(0.438877756,1)
(0.440881764,1)
(0.442885772,1)
(0.44488978,1)
(0.446893788,1)
(0.448897796,1)
(0.450901804,1)
(0.452905812,1)
(0.45490982,1)
(0.456913828,1)
(0.458917836,1)
(0.460921844,1)
(0.462925852,1)
(0.46492986,1)
(0.466933868,1)
(0.468937876,1)
(0.470941884,1)
(0.472945892,1)
(0.4749499,1)
(0.476953908,1)
(0.478957916,1)
(0.480961924,1)
(0.482965932,1)
(0.48496994,1)
(0.486973948,1)
(0.488977956,1)
(0.490981964,1)
(0.492985972,1)
(0.49498998,1)
(0.496993988,1)
(0.498997996,1)
(0.501002004,1)
(0.503006012,1)
(0.50501002,1)
(0.507014028,1)
(0.509018036,1)
(0.511022044,1)
(0.513026052,1)
(0.51503006,1)
(0.517034068,1)
(0.519038076,1)
(0.521042084,1)
(0.523046092,1)
(0.5250501,1)
(0.527054108,1)
(0.529058116,1)
(0.531062124,1)
(0.533066132,1)
(0.53507014,1)
(0.537074148,1)
(0.539078156,1)
(0.541082164,1)
(0.543086172,1)
(0.54509018,1)
(0.547094188,1)
(0.549098196,1)
(0.551102204,1)
(0.553106212,1)
(0.55511022,1)
(0.557114228,1)
(0.559118236,1)
(0.561122244,1)
(0.563126253,1)
(0.565130261,1)
(0.567134269,1)
(0.569138277,1)
(0.571142285,1)
(0.573146293,1)
(0.575150301,1)
(0.577154309,1)
(0.579158317,1)
(0.581162325,1)
(0.583166333,1)
(0.585170341,1)
(0.587174349,1)
(0.589178357,1)
(0.591182365,1)
(0.593186373,1)
(0.595190381,1)
(0.597194389,1)
(0.599198397,1)
(0.601202405,1)
(0.603206413,1)
(0.605210421,1)
(0.607214429,1)
(0.609218437,1)
(0.611222445,1)
(0.613226453,1)
(0.615230461,1)
(0.617234469,1)
(0.619238477,1)
(0.621242485,1)
(0.623246493,1)
(0.625250501,1)
(0.627254509,1)
(0.629258517,1)
(0.631262525,1)
(0.633266533,1)
(0.635270541,1)
(0.637274549,1)
(0.639278557,1)
(0.641282565,1)
(0.643286573,1)
(0.645290581,1)
(0.647294589,1)
(0.649298597,1)
(0.651302605,1)
(0.653306613,1)
(0.655310621,1)
(0.657314629,1)
(0.659318637,1)
(0.661322645,1)
(0.663326653,1)
(0.665330661,1)
(0.667334669,1)
(0.669338677,1)
(0.671342685,1)
(0.673346693,1)
(0.675350701,1)
(0.677354709,1)
(0.679358717,1)
(0.681362725,1)
(0.683366733,1)
(0.685370741,1)
(0.687374749,1)
(0.689378758,1)
(0.691382766,1)
(0.693386774,1)
(0.695390782,1)
(0.69739479,1)
(0.699398798,1)
(0.701402806,1)
(0.703406814,1)
(0.705410822,1)
(0.70741483,1)
(0.709418838,1)
(0.711422846,1)
(0.713426854,1)
(0.715430862,1)
(0.71743487,1)
(0.719438878,1)
(0.721442886,1)
(0.723446894,1)
(0.725450902,1)
(0.72745491,1)
(0.729458918,1)
(0.731462926,1)
(0.733466934,1)
(0.735470942,1)
(0.73747495,1)
(0.739478958,1)
(0.741482966,1)
(0.743486974,1)
(0.745490982,1)
(0.74749499,1)
(0.749498998,1)
(0.751503006,1)
(0.753507014,1)
(0.755511022,1)
(0.75751503,1)
(0.759519038,1)
(0.761523046,1)
(0.763527054,1)
(0.765531062,1)
(0.76753507,1)
(0.769539078,1)
(0.771543086,1)
(0.773547094,1)
(0.775551102,1)
(0.77755511,1)
(0.779559118,1)
(0.781563126,1)
(0.783567134,1)
(0.785571142,1)
(0.78757515,1)
(0.789579158,1)
(0.791583166,1)
(0.793587174,1)
(0.795591182,1)
(0.79759519,1)
(0.799599198,1)
(0.801603206,1)
(0.803607214,1)
(0.805611222,1)
(0.80761523,1)
(0.809619238,1)
(0.811623246,1)
(0.813627255,1)
(0.815631263,1)
(0.817635271,1)
(0.819639279,1)
(0.821643287,1)
(0.823647295,1)
(0.825651303,1)
(0.827655311,1)
(0.829659319,1)
(0.831663327,1)
(0.833667335,1)
(0.835671343,1)
(0.837675351,1)
(0.839679359,1)
(0.841683367,1)
(0.843687375,1)
(0.845691383,1)
(0.847695391,1)
(0.849699399,1)
(0.851703407,1)
(0.853707415,1)
(0.855711423,1)
(0.857715431,1)
(0.859719439,1)
(0.861723447,1)
(0.863727455,1)
(0.865731463,1)
(0.867735471,1)
(0.869739479,1)
(0.871743487,1)
(0.873747495,1)
(0.875751503,1)
(0.877755511,1)
(0.879759519,1)
(0.881763527,1)
(0.883767535,1)
(0.885771543,1)
(0.887775551,1)
(0.889779559,1)
(0.891783567,1)
(0.893787575,1)
(0.895791583,1)
(0.897795591,1)
(0.899799599,1)
(0.901803607,1)
(0.903807615,1)
(0.905811623,1)
(0.907815631,1)
(0.909819639,1)
(0.911823647,1)
(0.913827655,1)
(0.915831663,1)
(0.917835671,1)
(0.919839679,1)
(0.921843687,1)
(0.923847695,1)
(0.925851703,1)
(0.927855711,1)
(0.929859719,1)
(0.931863727,1)
(0.933867735,1)
(0.935871743,1)
(0.937875752,1)
(0.93987976,1)
(0.941883768,1)
(0.943887776,1)
(0.945891784,1)
(0.947895792,1)
(0.9498998,1)
(0.951903808,1)
(0.953907816,1)
(0.955911824,1)
(0.957915832,1)
(0.95991984,1)
(0.961923848,1)
(0.963927856,1)
(0.965931864,1)
(0.967935872,1)
(0.96993988,1)
(0.971943888,1)
(0.973947896,1)
(0.975951904,1)
(0.977955912,1)
(0.97995992,1)
(0.981963928,1)
(0.983967936,1)
(0.985971944,1)
(0.987975952,1)
(0.98997996,1)
(0.991983968,1)
(0.993987976,1)
(0.995991984,1)
(0.997995992,1)
(1,1)	
};

\end{axis}
\end{tikzpicture}

==> Figures/epoch_vs_openness.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={Confidence Interval ($\epsilon$)},
ylabel={Time to equilibrium ($t_{eqm}$)},
xmin=0, xmax=0.4,
ymin=0, ymax=205,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
ytick={0,40,80,120,160,200},
xticklabel style={rotate=60},
legend style={at={(1,1)},anchor=north east,font=\footnotesize},
ymajorgrids=true,
grid style=dashed
%xmode=log
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

\addlegendentry{200 agents}
% proposed
\addplot[
color=red,
mark=diamond,
mark size=0.6pt
]
coordinates {
(0,0)
(0.002004008,0)
(0.004008016,0)
(0.006012024,202)
(0.008016032,101)
(0.01002004,101)
(0.012024048,68)
(0.014028056,64)
(0.016032064,51)
(0.018036072,43)
(0.02004008,44)
(0.022044088,39)
(0.024048096,35)
(0.026052104,31)
(0.028056112,29)
(0.03006012,31)
(0.032064128,27)
(0.034068136,24)
(0.036072144,32)
(0.038076152,23)
(0.04008016,21)
(0.042084168,28)
(0.044088176,21)
(0.046092184,19)
(0.048096192,18)
(0.0501002,18)
(0.052104208,32)
(0.054108216,26)
(0.056112224,17)
(0.058116232,16)
(0.06012024,15)
(0.062124248,14)
(0.064128257,14)
(0.066132265,16)
(0.068136273,16)
(0.070140281,15)
(0.072144289,13)
(0.074148297,13)
(0.076152305,18)
(0.078156313,13)
(0.080160321,12)
(0.082164329,12)
(0.084168337,11)
(0.086172345,11)
(0.088176353,11)
(0.090180361,11)
(0.092184369,11)
(0.094188377,15)
(0.096192385,15)
(0.098196393,15)
(0.100200401,12)
(0.102204409,11)
(0.104208417,11)
(0.106212425,10)
(0.108216433,9)
(0.110220441,22)
(0.112224449,19)
(0.114228457,18)
(0.116232465,16)
(0.118236473,10)
(0.120240481,10)
(0.122244489,9)
(0.124248497,9)
(0.126252505,8)
(0.128256513,8)
(0.130260521,8)
(0.132264529,8)
(0.134268537,8)
(0.136272545,7)
(0.138276553,8)
(0.140280561,8)
(0.142284569,7)
(0.144288577,7)
(0.146292585,7)
(0.148296593,8)
(0.150300601,7)
(0.152304609,8)
(0.154308617,7)
(0.156312625,7)
(0.158316633,7)
(0.160320641,8)
(0.162324649,7)
(0.164328657,9)
(0.166332665,8)
(0.168336673,9)
(0.170340681,93)
(0.172344689,10)
(0.174348697,91)
(0.176352705,34)
(0.178356713,10)
(0.180360721,10)
(0.182364729,9)
(0.184368737,9)
(0.186372745,8)
(0.188376754,9)
(0.190380762,31)
(0.19238477,8)
(0.194388778,7)
(0.196392786,7)
(0.198396794,7)
(0.200400802,7)
(0.20240481,7)
(0.204408818,7)
(0.206412826,6)
(0.208416834,7)
(0.210420842,7)
(0.21242485,7)
(0.214428858,34)
(0.216432866,7)
(0.218436874,6)
(0.220440882,6)
(0.22244489,7)
(0.224448898,7)
(0.226452906,28)
(0.228456914,27)
(0.230460922,16)
(0.23246493,15)
(0.234468938,15)
(0.236472946,12)
(0.238476954,11)
(0.240480962,11)
(0.24248497,10)
(0.244488978,11)
(0.246492986,10)
(0.248496994,9)
(0.250501002,10)
(0.25250501,8)
(0.254509018,7)
(0.256513026,7)
(0.258517034,6)
(0.260521042,6)
(0.26252505,6)
(0.264529058,6)
(0.266533066,6)
(0.268537074,6)
(0.270541082,5)
(0.27254509,5)
(0.274549098,5)
(0.276553106,5)
(0.278557114,5)
(0.280561122,5)
(0.28256513,5)
(0.284569138,5)
(0.286573146,5)
(0.288577154,5)
(0.290581162,5)
(0.29258517,5)
(0.294589178,5)
(0.296593186,4)
(0.298597194,4)
(0.300601202,4)
(0.30260521,4)
(0.304609218,4)
(0.306613226,4)
(0.308617234,4)
(0.310621242,4)
(0.312625251,4)
(0.314629259,4)
(0.316633267,4)
(0.318637275,4)
(0.320641283,4)
(0.322645291,4)
(0.324649299,4)
(0.326653307,4)
(0.328657315,4)
(0.330661323,4)
(0.332665331,4)
(0.334669339,4)
(0.336673347,4)
(0.338677355,4)
(0.340681363,4)
(0.342685371,4)
(0.344689379,4)
(0.346693387,4)
(0.348697395,4)
(0.350701403,4)
(0.352705411,4)
(0.354709419,3)
(0.356713427,3)
(0.358717435,3)
(0.360721443,3)
(0.362725451,3)
(0.364729459,3)
(0.366733467,3)
(0.368737475,3)
(0.370741483,3)
(0.372745491,3)
(0.374749499,3)
(0.376753507,3)
(0.378757515,3)
(0.380761523,3)
(0.382765531,3)
(0.384769539,3)
(0.386773547,3)
(0.388777555,3)
(0.390781563,3)
(0.392785571,3)
(0.394789579,3)
(0.396793587,3)
(0.398797595,3)
(0.400801603,3)
(0.402805611,3)
(0.404809619,3)
(0.406813627,3)
(0.408817635,3)
(0.410821643,3)
(0.412825651,3)
(0.414829659,3)
(0.416833667,3)
(0.418837675,3)
(0.420841683,3)
(0.422845691,3)
(0.424849699,3)
(0.426853707,3)
(0.428857715,3)
(0.430861723,3)
(0.432865731,3)
(0.434869739,3)
(0.436873747,3)
(0.438877756,3)
(0.440881764,3)
(0.442885772,3)
(0.44488978,3)
(0.446893788,3)
(0.448897796,3)
(0.450901804,3)
(0.452905812,3)
(0.45490982,3)
(0.456913828,3)
(0.458917836,3)
(0.460921844,3)
(0.462925852,3)
(0.46492986,3)
(0.466933868,3)
(0.468937876,3)
(0.470941884,3)
(0.472945892,3)
(0.4749499,3)
(0.476953908,3)
(0.478957916,3)
(0.480961924,3)
(0.482965932,3)
(0.48496994,3)
(0.486973948,3)
(0.488977956,3)
(0.490981964,3)
(0.492985972,3)
(0.49498998,3)
(0.496993988,3)
(0.498997996,3)
(0.501002004,3)
(0.503006012,2)
(0.50501002,2)
(0.507014028,2)
(0.509018036,2)
(0.511022044,2)
(0.513026052,2)
(0.51503006,2)
(0.517034068,2)
(0.519038076,2)
(0.521042084,2)
(0.523046092,2)
(0.5250501,2)
(0.527054108,2)
(0.529058116,2)
(0.531062124,2)
(0.533066132,2)
(0.53507014,2)
(0.537074148,2)
(0.539078156,2)
(0.541082164,2)
(0.543086172,2)
(0.54509018,2)
(0.547094188,2)
(0.549098196,2)
(0.551102204,2)
(0.553106212,2)
(0.55511022,2)
(0.557114228,2)
(0.559118236,2)
(0.561122244,2)
(0.563126253,2)
(0.565130261,2)
(0.567134269,2)
(0.569138277,2)
(0.571142285,2)
(0.573146293,2)
(0.575150301,2)
(0.577154309,2)
(0.579158317,2)
(0.581162325,2)
(0.583166333,2)
(0.585170341,2)
(0.587174349,2)
(0.589178357,2)
(0.591182365,2)
(0.593186373,2)
(0.595190381,2)
(0.597194389,2)
(0.599198397,2)
(0.601202405,2)
(0.603206413,2)
(0.605210421,2)
(0.607214429,2)
(0.609218437,2)
(0.611222445,2)
(0.613226453,2)
(0.615230461,2)
(0.617234469,2)
(0.619238477,2)
(0.621242485,2)
(0.623246493,2)
(0.625250501,2)
(0.627254509,2)
(0.629258517,2)
(0.631262525,2)
(0.633266533,2)
(0.635270541,2)
(0.637274549,2)
(0.639278557,2)
(0.641282565,2)
(0.643286573,2)
(0.645290581,2)
(0.647294589,2)
(0.649298597,2)
(0.651302605,2)
(0.653306613,2)
(0.655310621,2)
(0.657314629,2)
(0.659318637,2)
(0.661322645,2)
(0.663326653,2)
(0.665330661,2)
(0.667334669,2)
(0.669338677,2)
(0.671342685,2)
(0.673346693,2)
(0.675350701,2)
(0.677354709,2)
(0.679358717,2)
(0.681362725,2)
(0.683366733,2)
(0.685370741,2)
(0.687374749,2)
(0.689378758,2)
(0.691382766,2)
(0.693386774,2)
(0.695390782,2)
(0.69739479,2)
(0.699398798,2)
(0.701402806,2)
(0.703406814,2)
(0.705410822,2)
(0.70741483,2)
(0.709418838,2)
(0.711422846,2)
(0.713426854,2)
(0.715430862,2)
(0.71743487,2)
(0.719438878,2)
(0.721442886,2)
(0.723446894,2)
(0.725450902,2)
(0.72745491,2)
(0.729458918,2)
(0.731462926,2)
(0.733466934,2)
(0.735470942,2)
(0.73747495,2)
(0.739478958,2)
(0.741482966,2)
(0.743486974,2)
(0.745490982,2)
(0.74749499,2)
(0.749498998,2)
(0.751503006,2)
(0.753507014,2)
(0.755511022,2)
(0.75751503,2)
(0.759519038,2)
(0.761523046,2)
(0.763527054,2)
(0.765531062,2)
(0.76753507,2)
(0.769539078,2)
(0.771543086,2)
(0.773547094,2)
(0.775551102,2)
(0.77755511,2)
(0.779559118,2)
(0.781563126,2)
(0.783567134,2)
(0.785571142,2)
(0.78757515,2)
(0.789579158,2)
(0.791583166,2)
(0.793587174,2)
(0.795591182,2)
(0.79759519,2)
(0.799599198,2)
(0.801603206,2)
(0.803607214,2)
(0.805611222,2)
(0.80761523,2)
(0.809619238,2)
(0.811623246,2)
(0.813627255,2)
(0.815631263,2)
(0.817635271,2)
(0.819639279,2)
(0.821643287,2)
(0.823647295,2)
(0.825651303,2)
(0.827655311,2)
(0.829659319,2)
(0.831663327,2)
(0.833667335,2)
(0.835671343,2)
(0.837675351,2)
(0.839679359,2)
(0.841683367,2)
(0.843687375,2)
(0.845691383,2)
(0.847695391,2)
(0.849699399,2)
(0.851703407,2)
(0.853707415,2)
(0.855711423,2)
(0.857715431,2)
(0.859719439,2)
(0.861723447,2)
(0.863727455,2)
(0.865731463,2)
(0.867735471,2)
(0.869739479,2)
(0.871743487,2)
(0.873747495,2)
(0.875751503,2)
(0.877755511,2)
(0.879759519,2)
(0.881763527,2)
(0.883767535,2)
(0.885771543,2)
(0.887775551,2)
(0.889779559,2)
(0.891783567,2)
(0.893787575,2)
(0.895791583,2)
(0.897795591,2)
(0.899799599,2)
(0.901803607,2)
(0.903807615,2)
(0.905811623,2)
(0.907815631,2)
(0.909819639,2)
(0.911823647,2)
(0.913827655,2)
(0.915831663,2)
(0.917835671,2)
(0.919839679,2)
(0.921843687,2)
(0.923847695,2)
(0.925851703,2)
(0.927855711,2)
(0.929859719,2)
(0.931863727,2)
(0.933867735,2)
(0.935871743,2)
(0.937875752,2)
(0.93987976,2)
(0.941883768,2)
(0.943887776,2)
(0.945891784,2)
(0.947895792,2)
(0.9498998,2)
(0.951903808,2)
(0.953907816,2)
(0.955911824,2)
(0.957915832,2)
(0.95991984,2)
(0.961923848,2)
(0.963927856,2)
(0.965931864,2)
(0.967935872,2)
(0.96993988,2)
(0.971943888,2)
(0.973947896,2)
(0.975951904,2)
(0.977955912,2)
(0.97995992,2)
(0.981963928,2)
(0.983967936,2)
(0.985971944,2)
(0.987975952,2)
(0.98997996,2)
(0.991983968,2)
(0.993987976,2)
(0.995991984,2)
(0.997995992,2)
(1,1)
};

\addlegendentry{100 agents}
% 100 agents
\addplot[
color=LimeGreen,
mark=triangle,
mark size=0.5pt
]
coordinates {
(0,0)
(0.002004008,0)
(0.004008016,0)
(0.006012024,0)
(0.008016032,0)
(0.01002004,0)
(0.012024048,85)
(0.014028056,76)
(0.016032064,51)
(0.018036072,71)
(0.02004008,51)
(0.022044088,42)
(0.024048096,34)
(0.026052104,37)
(0.028056112,35)
(0.03006012,30)
(0.032064128,26)
(0.034068136,25)
(0.036072144,26)
(0.038076152,23)
(0.04008016,23)
(0.042084168,20)
(0.044088176,21)
(0.046092184,18)
(0.048096192,18)
(0.0501002,19)
(0.052104208,28)
(0.054108216,17)
(0.056112224,17)
(0.058116232,17)
(0.06012024,17)
(0.062124248,14)
(0.064128257,14)
(0.066132265,33)
(0.068136273,12)
(0.070140281,14)
(0.072144289,14)
(0.074148297,14)
(0.076152305,15)
(0.078156313,12)
(0.080160321,13)
(0.082164329,11)
(0.084168337,11)
(0.086172345,11)
(0.088176353,11)
(0.090180361,10)
(0.092184369,10)
(0.094188377,11)
(0.096192385,13)
(0.098196393,13)
(0.100200401,14)
(0.102204409,11)
(0.104208417,10)
(0.106212425,18)
(0.108216433,9)
(0.110220441,9)
(0.112224449,14)
(0.114228457,9)
(0.116232465,13)
(0.118236473,10)
(0.120240481,11)
(0.122244489,9)
(0.124248497,9)
(0.126252505,8)
(0.128256513,8)
(0.130260521,9)
(0.132264529,8)
(0.134268537,8)
(0.136272545,8)
(0.138276553,7)
(0.140280561,7)
(0.142284569,7)
(0.144288577,7)
(0.146292585,7)
(0.148296593,7)
(0.150300601,7)
(0.152304609,7)
(0.154308617,7)
(0.156312625,7)
(0.158316633,7)
(0.160320641,8)
(0.162324649,7)
(0.164328657,7)
(0.166332665,7)
(0.168336673,8)
(0.170340681,9)
(0.172344689,8)
(0.174348697,53)
(0.176352705,9)
(0.178356713,10)
(0.180360721,10)
(0.182364729,10)
(0.184368737,9)
(0.186372745,9)
(0.188376754,76)
(0.190380762,33)
(0.19238477,29)
(0.194388778,7)
(0.196392786,7)
(0.198396794,7)
(0.200400802,7)
(0.20240481,7)
(0.204408818,6)
(0.206412826,7)
(0.208416834,6)
(0.210420842,7)
(0.21242485,6)
(0.214428858,6)
(0.216432866,6)
(0.218436874,6)
(0.220440882,6)
(0.22244489,6)
(0.224448898,6)
(0.226452906,6)
(0.228456914,17)
(0.230460922,17)
(0.23246493,16)
(0.234468938,15)
(0.236472946,15)
(0.238476954,15)
(0.240480962,15)
(0.24248497,10)
(0.244488978,9)
(0.246492986,9)
(0.248496994,9)
(0.250501002,9)
(0.25250501,9)
(0.254509018,7)
(0.256513026,7)
(0.258517034,7)
(0.260521042,6)
(0.26252505,6)
(0.264529058,6)
(0.266533066,6)
(0.268537074,6)
(0.270541082,6)
(0.27254509,5)
(0.274549098,5)
(0.276553106,5)
(0.278557114,5)
(0.280561122,5)
(0.28256513,5)
(0.284569138,5)
(0.286573146,5)
(0.288577154,5)
(0.290581162,5)
(0.29258517,5)
(0.294589178,5)
(0.296593186,5)
(0.298597194,4)
(0.300601202,4)
(0.30260521,4)
(0.304609218,4)
(0.306613226,4)
(0.308617234,4)
(0.310621242,4)
(0.312625251,4)
(0.314629259,4)
(0.316633267,4)
(0.318637275,4)
(0.320641283,4)
(0.322645291,4)
(0.324649299,4)
(0.326653307,4)
(0.328657315,4)
(0.330661323,4)
(0.332665331,4)
(0.334669339,4)
(0.336673347,4)
(0.338677355,4)
(0.340681363,4)
(0.342685371,4)
(0.344689379,4)
(0.346693387,4)
(0.348697395,4)
(0.350701403,4)
(0.352705411,4)
(0.354709419,3)
(0.356713427,3)
(0.358717435,3)
(0.360721443,3)
(0.362725451,3)
(0.364729459,3)
(0.366733467,3)
(0.368737475,3)
(0.370741483,3)
(0.372745491,3)
(0.374749499,3)
(0.376753507,3)
(0.378757515,3)
(0.380761523,3)
(0.382765531,3)
(0.384769539,3)
(0.386773547,3)
(0.388777555,3)
(0.390781563,3)
(0.392785571,3)
(0.394789579,3)
(0.396793587,3)
(0.398797595,3)
(0.400801603,3)
(0.402805611,3)
(0.404809619,3)
(0.406813627,3)
(0.408817635,3)
(0.410821643,3)
(0.412825651,3)
(0.414829659,3)
(0.416833667,3)
(0.418837675,3)
(0.420841683,3)
(0.422845691,3)
(0.424849699,3)
(0.426853707,3)
(0.428857715,3)
(0.430861723,3)
(0.432865731,3)
(0.434869739,3)
(0.436873747,3)
(0.438877756,3)
(0.440881764,3)
(0.442885772,3)
(0.44488978,3)
(0.446893788,3)
(0.448897796,3)
(0.450901804,3)
(0.452905812,3)
(0.45490982,3)
(0.456913828,3)
(0.458917836,3)
(0.460921844,3)
(0.462925852,3)
(0.46492986,3)
(0.466933868,3)
(0.468937876,3)
(0.470941884,3)
(0.472945892,3)
(0.4749499,3)
(0.476953908,3)
(0.478957916,3)
(0.480961924,3)
(0.482965932,3)
(0.48496994,3)
(0.486973948,3)
(0.488977956,3)
(0.490981964,3)
(0.492985972,3)
(0.49498998,3)
(0.496993988,3)
(0.498997996,3)
(0.501002004,3)
(0.503006012,3)
(0.50501002,3)
(0.507014028,2)
(0.509018036,2)
(0.511022044,2)
(0.513026052,2)
(0.51503006,2)
(0.517034068,2)
(0.519038076,2)
(0.521042084,2)
(0.523046092,2)
(0.5250501,2)
(0.527054108,2)
(0.529058116,2)
(0.531062124,2)
(0.533066132,2)
(0.53507014,2)
(0.537074148,2)
(0.539078156,2)
(0.541082164,2)
(0.543086172,2)
(0.54509018,2)
(0.547094188,2)
(0.549098196,2)
(0.551102204,2)
(0.553106212,2)
(0.55511022,2)
(0.557114228,2)
(0.559118236,2)
(0.561122244,2)
(0.563126253,2)
(0.565130261,2)
(0.567134269,2)
(0.569138277,2)
(0.571142285,2)
(0.573146293,2)
(0.575150301,2)
(0.577154309,2)
(0.579158317,2)
(0.581162325,2)
(0.583166333,2)
(0.585170341,2)
(0.587174349,2)
(0.589178357,2)
(0.591182365,2)
(0.593186373,2)
(0.595190381,2)
(0.597194389,2)
(0.599198397,2)
(0.601202405,2)
(0.603206413,2)
(0.605210421,2)
(0.607214429,2)
(0.609218437,2)
(0.611222445,2)
(0.613226453,2)
(0.615230461,2)
(0.617234469,2)
(0.619238477,2)
(0.621242485,2)
(0.623246493,2)
(0.625250501,2)
(0.627254509,2)
(0.629258517,2)
(0.631262525,2)
(0.633266533,2)
(0.635270541,2)
(0.637274549,2)
(0.639278557,2)
(0.641282565,2)
(0.643286573,2)
(0.645290581,2)
(0.647294589,2)
(0.649298597,2)
(0.651302605,2)
(0.653306613,2)
(0.655310621,2)
(0.657314629,2)
(0.659318637,2)
(0.661322645,2)
(0.663326653,2)
(0.665330661,2)
(0.667334669,2)
(0.669338677,2)
(0.671342685,2)
(0.673346693,2)
(0.675350701,2)
(0.677354709,2)
(0.679358717,2)
(0.681362725,2)
(0.683366733,2)
(0.685370741,2)
(0.687374749,2)
(0.689378758,2)
(0.691382766,2)
(0.693386774,2)
(0.695390782,2)
(0.69739479,2)
(0.699398798,2)
(0.701402806,2)
(0.703406814,2)
(0.705410822,2)
(0.70741483,2)
(0.709418838,2)
(0.711422846,2)
(0.713426854,2)
(0.715430862,2)
(0.71743487,2)
(0.719438878,2)
(0.721442886,2)
(0.723446894,2)
(0.725450902,2)
(0.72745491,2)
(0.729458918,2)
(0.731462926,2)
(0.733466934,2)
(0.735470942,2)
(0.73747495,2)
(0.739478958,2)
(0.741482966,2)
(0.743486974,2)
(0.745490982,2)
(0.74749499,2)
(0.749498998,2)
(0.751503006,2)
(0.753507014,2)
(0.755511022,2)
(0.75751503,2)
(0.759519038,2)
(0.761523046,2)
(0.763527054,2)
(0.765531062,2)
(0.76753507,2)
(0.769539078,2)
(0.771543086,2)
(0.773547094,2)
(0.775551102,2)
(0.77755511,2)
(0.779559118,2)
(0.781563126,2)
(0.783567134,2)
(0.785571142,2)
(0.78757515,2)
(0.789579158,2)
(0.791583166,2)
(0.793587174,2)
(0.795591182,2)
(0.79759519,2)
(0.799599198,2)
(0.801603206,2)
(0.803607214,2)
(0.805611222,2)
(0.80761523,2)
(0.809619238,2)
(0.811623246,2)
(0.813627255,2)
(0.815631263,2)
(0.817635271,2)
(0.819639279,2)
(0.821643287,2)
(0.823647295,2)
(0.825651303,2)
(0.827655311,2)
(0.829659319,2)
(0.831663327,2)
(0.833667335,2)
(0.835671343,2)
(0.837675351,2)
(0.839679359,2)
(0.841683367,2)
(0.843687375,2)
(0.845691383,2)
(0.847695391,2)
(0.849699399,2)
(0.851703407,2)
(0.853707415,2)
(0.855711423,2)
(0.857715431,2)
(0.859719439,2)
(0.861723447,2)
(0.863727455,2)
(0.865731463,2)
(0.867735471,2)
(0.869739479,2)
(0.871743487,2)
(0.873747495,2)
(0.875751503,2)
(0.877755511,2)
(0.879759519,2)
(0.881763527,2)
(0.883767535,2)
(0.885771543,2)
(0.887775551,2)
(0.889779559,2)
(0.891783567,2)
(0.893787575,2)
(0.895791583,2)
(0.897795591,2)
(0.899799599,2)
(0.901803607,2)
(0.903807615,2)
(0.905811623,2)
(0.907815631,2)
(0.909819639,2)
(0.911823647,2)
(0.913827655,2)
(0.915831663,2)
(0.917835671,2)
(0.919839679,2)
(0.921843687,2)
(0.923847695,2)
(0.925851703,2)
(0.927855711,2)
(0.929859719,2)
(0.931863727,2)
(0.933867735,2)
(0.935871743,2)
(0.937875752,2)
(0.93987976,2)
(0.941883768,2)
(0.943887776,2)
(0.945891784,2)
(0.947895792,2)
(0.9498998,2)
(0.951903808,2)
(0.953907816,2)
(0.955911824,2)
(0.957915832,2)
(0.95991984,2)
(0.961923848,2)
(0.963927856,2)
(0.965931864,2)
(0.967935872,2)
(0.96993988,2)
(0.971943888,2)
(0.973947896,2)
(0.975951904,2)
(0.977955912,2)
(0.97995992,2)
(0.981963928,2)
(0.983967936,2)
(0.985971944,2)
(0.987975952,2)
(0.98997996,2)
(0.991983968,2)
(0.993987976,2)
(0.995991984,2)
(0.997995992,2)
(1,1)
};

\addlegendentry{50 agents}
% 50 agents
\addplot[
color=ProcessBlue,
mark=square,
mark size=0.5pt
]
coordinates {
(0,0)
(0.002004008,0)
(0.004008016,0)
(0.006012024,0)
(0.008016032,0)
(0.01002004,0)
(0.012024048,0)
(0.014028056,0)
(0.016032064,0)
(0.018036072,0)
(0.02004008,0)
(0.022044088,41)
(0.024048096,33)
(0.026052104,39)
(0.028056112,37)
(0.03006012,31)
(0.032064128,25)
(0.034068136,25)
(0.036072144,37)
(0.038076152,31)
(0.04008016,26)
(0.042084168,22)
(0.044088176,20)
(0.046092184,21)
(0.048096192,18)
(0.0501002,17)
(0.052104208,16)
(0.054108216,23)
(0.056112224,18)
(0.058116232,16)
(0.06012024,17)
(0.062124248,12)
(0.064128257,13)
(0.066132265,24)
(0.068136273,13)
(0.070140281,16)
(0.072144289,13)
(0.074148297,12)
(0.076152305,12)
(0.078156313,12)
(0.080160321,13)
(0.082164329,11)
(0.084168337,11)
(0.086172345,11)
(0.088176353,11)
(0.090180361,11)
(0.092184369,10)
(0.094188377,9)
(0.096192385,10)
(0.098196393,13)
(0.100200401,11)
(0.102204409,10)
(0.104208417,9)
(0.106212425,9)
(0.108216433,9)
(0.110220441,9)
(0.112224449,9)
(0.114228457,9)
(0.116232465,8)
(0.118236473,9)
(0.120240481,9)
(0.122244489,9)
(0.124248497,8)
(0.126252505,8)
(0.128256513,8)
(0.130260521,8)
(0.132264529,8)
(0.134268537,9)
(0.136272545,8)
(0.138276553,8)
(0.140280561,9)
(0.142284569,8)
(0.144288577,7)
(0.146292585,7)
(0.148296593,7)
(0.150300601,8)
(0.152304609,7)
(0.154308617,7)
(0.156312625,7)
(0.158316633,7)
(0.160320641,7)
(0.162324649,7)
(0.164328657,6)
(0.166332665,7)
(0.168336673,7)
(0.170340681,7)
(0.172344689,7)
(0.174348697,7)
(0.176352705,8)
(0.178356713,35)
(0.180360721,8)
(0.182364729,10)
(0.184368737,8)
(0.186372745,8)
(0.188376754,8)
(0.190380762,23)
(0.19238477,7)
(0.194388778,7)
(0.196392786,7)
(0.198396794,7)
(0.200400802,6)
(0.20240481,6)
(0.204408818,6)
(0.206412826,6)
(0.208416834,6)
(0.210420842,14)
(0.21242485,13)
(0.214428858,6)
(0.216432866,5)
(0.218436874,6)
(0.220440882,6)
(0.22244489,6)
(0.224448898,5)
(0.226452906,6)
(0.228456914,6)
(0.230460922,6)
(0.23246493,11)
(0.234468938,11)
(0.236472946,6)
(0.238476954,11)
(0.240480962,10)
(0.24248497,10)
(0.244488978,10)
(0.246492986,9)
(0.248496994,9)
(0.250501002,9)
(0.25250501,9)
(0.254509018,8)
(0.256513026,8)
(0.258517034,8)
(0.260521042,8)
(0.26252505,7)
(0.264529058,7)
(0.266533066,6)
(0.268537074,6)
(0.270541082,6)
(0.27254509,6)
(0.274549098,5)
(0.276553106,5)
(0.278557114,5)
(0.280561122,5)
(0.28256513,5)
(0.284569138,5)
(0.286573146,5)
(0.288577154,5)
(0.290581162,5)
(0.29258517,5)
(0.294589178,5)
(0.296593186,5)
(0.298597194,5)
(0.300601202,5)
(0.30260521,5)
(0.304609218,5)
(0.306613226,4)
(0.308617234,4)
(0.310621242,4)
(0.312625251,4)
(0.314629259,4)
(0.316633267,4)
(0.318637275,4)
(0.320641283,4)
(0.322645291,4)
(0.324649299,4)
(0.326653307,4)
(0.328657315,4)
(0.330661323,4)
(0.332665331,4)
(0.334669339,4)
(0.336673347,4)
(0.338677355,4)
(0.340681363,4)
(0.342685371,4)
(0.344689379,4)
(0.346693387,4)
(0.348697395,4)
(0.350701403,4)
(0.352705411,4)
(0.354709419,4)
(0.356713427,4)
(0.358717435,3)
(0.360721443,3)
(0.362725451,3)
(0.364729459,3)
(0.366733467,3)
(0.368737475,3)
(0.370741483,3)
(0.372745491,3)
(0.374749499,3)
(0.376753507,3)
(0.378757515,3)
(0.380761523,3)
(0.382765531,3)
(0.384769539,3)
(0.386773547,3)
(0.388777555,3)
(0.390781563,3)
(0.392785571,3)
(0.394789579,3)
(0.396793587,3)
(0.398797595,3)
(0.400801603,3)
(0.402805611,3)
(0.404809619,3)
(0.406813627,3)
(0.408817635,3)
(0.410821643,3)
(0.412825651,3)
(0.414829659,3)
(0.416833667,3)
(0.418837675,3)
(0.420841683,3)
(0.422845691,3)
(0.424849699,3)
(0.426853707,3)
(0.428857715,3)
(0.430861723,3)
(0.432865731,3)
(0.434869739,3)
(0.436873747,3)
(0.438877756,3)
(0.440881764,3)
(0.442885772,3)
(0.44488978,3)
(0.446893788,3)
(0.448897796,3)
(0.450901804,3)
(0.452905812,3)
(0.45490982,3)
(0.456913828,3)
(0.458917836,3)
(0.460921844,3)
(0.462925852,3)
(0.46492986,3)
(0.466933868,3)
(0.468937876,3)
(0.470941884,3)
(0.472945892,3)
(0.4749499,3)
(0.476953908,3)
(0.478957916,3)
(0.480961924,3)
(0.482965932,3)
(0.48496994,3)
(0.486973948,3)
(0.488977956,3)
(0.490981964,3)
(0.492985972,3)
(0.49498998,3)
(0.496993988,3)
(0.498997996,3)
(0.501002004,3)
(0.503006012,3)
(0.50501002,3)
(0.507014028,3)
(0.509018036,3)
(0.511022044,2)
(0.513026052,2)
(0.51503006,2)
(0.517034068,2)
(0.519038076,2)
(0.521042084,2)
(0.523046092,2)
(0.5250501,2)
(0.527054108,2)
(0.529058116,2)
(0.531062124,2)
(0.533066132,2)
(0.53507014,2)
(0.537074148,2)
(0.539078156,2)
(0.541082164,2)
(0.543086172,2)
(0.54509018,2)
(0.547094188,2)
(0.549098196,2)
(0.551102204,2)
(0.553106212,2)
(0.55511022,2)
(0.557114228,2)
(0.559118236,2)
(0.561122244,2)
(0.563126253,2)
(0.565130261,2)
(0.567134269,2)
(0.569138277,2)
(0.571142285,2)
(0.573146293,2)
(0.575150301,2)
(0.577154309,2)
(0.579158317,2)
(0.581162325,2)
(0.583166333,2)
(0.585170341,2)
(0.587174349,2)
(0.589178357,2)
(0.591182365,2)
(0.593186373,2)
(0.595190381,2)
(0.597194389,2)
(0.599198397,2)
(0.601202405,2)
(0.603206413,2)
(0.605210421,2)
(0.607214429,2)
(0.609218437,2)
(0.611222445,2)
(0.613226453,2)
(0.615230461,2)
(0.617234469,2)
(0.619238477,2)
(0.621242485,2)
(0.623246493,2)
(0.625250501,2)
(0.627254509,2)
(0.629258517,2)
(0.631262525,2)
(0.633266533,2)
(0.635270541,2)
(0.637274549,2)
(0.639278557,2)
(0.641282565,2)
(0.643286573,2)
(0.645290581,2)
(0.647294589,2)
(0.649298597,2)
(0.651302605,2)
(0.653306613,2)
(0.655310621,2)
(0.657314629,2)
(0.659318637,2)
(0.661322645,2)
(0.663326653,2)
(0.665330661,2)
(0.667334669,2)
(0.669338677,2)
(0.671342685,2)
(0.673346693,2)
(0.675350701,2)
(0.677354709,2)
(0.679358717,2)
(0.681362725,2)
(0.683366733,2)
(0.685370741,2)
(0.687374749,2)
(0.689378758,2)
(0.691382766,2)
(0.693386774,2)
(0.695390782,2)
(0.69739479,2)
(0.699398798,2)
(0.701402806,2)
(0.703406814,2)
(0.705410822,2)
(0.70741483,2)
(0.709418838,2)
(0.711422846,2)
(0.713426854,2)
(0.715430862,2)
(0.71743487,2)
(0.719438878,2)
(0.721442886,2)
(0.723446894,2)
(0.725450902,2)
(0.72745491,2)
(0.729458918,2)
(0.731462926,2)
(0.733466934,2)
(0.735470942,2)
(0.73747495,2)
(0.739478958,2)
(0.741482966,2)
(0.743486974,2)
(0.745490982,2)
(0.74749499,2)
(0.749498998,2)
(0.751503006,2)
(0.753507014,2)
(0.755511022,2)
(0.75751503,2)
(0.759519038,2)
(0.761523046,2)
(0.763527054,2)
(0.765531062,2)
(0.76753507,2)
(0.769539078,2)
(0.771543086,2)
(0.773547094,2)
(0.775551102,2)
(0.77755511,2)
(0.779559118,2)
(0.781563126,2)
(0.783567134,2)
(0.785571142,2)
(0.78757515,2)
(0.789579158,2)
(0.791583166,2)
(0.793587174,2)
(0.795591182,2)
(0.79759519,2)
(0.799599198,2)
(0.801603206,2)
(0.803607214,2)
(0.805611222,2)
(0.80761523,2)
(0.809619238,2)
(0.811623246,2)
(0.813627255,2)
(0.815631263,2)
(0.817635271,2)
(0.819639279,2)
(0.821643287,2)
(0.823647295,2)
(0.825651303,2)
(0.827655311,2)
(0.829659319,2)
(0.831663327,2)
(0.833667335,2)
(0.835671343,2)
(0.837675351,2)
(0.839679359,2)
(0.841683367,2)
(0.843687375,2)
(0.845691383,2)
(0.847695391,2)
(0.849699399,2)
(0.851703407,2)
(0.853707415,2)
(0.855711423,2)
(0.857715431,2)
(0.859719439,2)
(0.861723447,2)
(0.863727455,2)
(0.865731463,2)
(0.867735471,2)
(0.869739479,2)
(0.871743487,2)
(0.873747495,2)
(0.875751503,2)
(0.877755511,2)
(0.879759519,2)
(0.881763527,2)
(0.883767535,2)
(0.885771543,2)
(0.887775551,2)
(0.889779559,2)
(0.891783567,2)
(0.893787575,2)
(0.895791583,2)
(0.897795591,2)
(0.899799599,2)
(0.901803607,2)
(0.903807615,2)
(0.905811623,2)
(0.907815631,2)
(0.909819639,2)
(0.911823647,2)
(0.913827655,2)
(0.915831663,2)
(0.917835671,2)
(0.919839679,2)
(0.921843687,2)
(0.923847695,2)
(0.925851703,2)
(0.927855711,2)
(0.929859719,2)
(0.931863727,2)
(0.933867735,2)
(0.935871743,2)
(0.937875752,2)
(0.93987976,2)
(0.941883768,2)
(0.943887776,2)
(0.945891784,2)
(0.947895792,2)
(0.9498998,2)
(0.951903808,2)
(0.953907816,2)
(0.955911824,2)
(0.957915832,2)
(0.95991984,2)
(0.961923848,2)
(0.963927856,2)
(0.965931864,2)
(0.967935872,2)
(0.96993988,2)
(0.971943888,2)
(0.973947896,2)
(0.975951904,2)
(0.977955912,2)
(0.97995992,2)
(0.981963928,2)
(0.983967936,2)
(0.985971944,2)
(0.987975952,2)
(0.98997996,2)
(0.991983968,2)
(0.993987976,2)
(0.995991984,2)
(0.997995992,2)
(1,1)
};

\addlegendentry{25 agents}
% 25 agents
\addplot[
color=blue,
mark=+,
mark size=0.8pt
]
coordinates {
(0,0)
(0.002004008,0)
(0.004008016,0)
(0.006012024,0)
(0.008016032,0)
(0.01002004,0)
(0.012024048,0)
(0.014028056,0)
(0.016032064,0)
(0.018036072,0)
(0.02004008,0)
(0.022044088,0)
(0.024048096,0)
(0.026052104,0)
(0.028056112,0)
(0.03006012,0)
(0.032064128,0)
(0.034068136,0)
(0.036072144,0)
(0.038076152,0)
(0.04008016,0)
(0.042084168,21)
(0.044088176,21)
(0.046092184,17)
(0.048096192,17)
(0.0501002,25)
(0.052104208,13)
(0.054108216,22)
(0.056112224,19)
(0.058116232,19)
(0.06012024,19)
(0.062124248,16)
(0.064128257,16)
(0.066132265,13)
(0.068136273,13)
(0.070140281,13)
(0.072144289,18)
(0.074148297,17)
(0.076152305,15)
(0.078156313,15)
(0.080160321,13)
(0.082164329,13)
(0.084168337,9)
(0.086172345,11)
(0.088176353,11)
(0.090180361,10)
(0.092184369,10)
(0.094188377,22)
(0.096192385,22)
(0.098196393,21)
(0.100200401,20)
(0.102204409,19)
(0.104208417,19)
(0.106212425,13)
(0.108216433,13)
(0.110220441,13)
(0.112224449,12)
(0.114228457,11)
(0.116232465,11)
(0.118236473,11)
(0.120240481,11)
(0.122244489,11)
(0.124248497,10)
(0.126252505,7)
(0.128256513,7)
(0.130260521,7)
(0.132264529,7)
(0.134268537,7)
(0.136272545,7)
(0.138276553,7)
(0.140280561,7)
(0.142284569,7)
(0.144288577,7)
(0.146292585,9)
(0.148296593,9)
(0.150300601,7)
(0.152304609,7)
(0.154308617,7)
(0.156312625,6)
(0.158316633,6)
(0.160320641,6)
(0.162324649,7)
(0.164328657,7)
(0.166332665,7)
(0.168336673,6)
(0.170340681,6)
(0.172344689,7)
(0.174348697,7)
(0.176352705,7)
(0.178356713,23)
(0.180360721,6)
(0.182364729,10)
(0.184368737,32)
(0.186372745,8)
(0.188376754,20)
(0.190380762,20)
(0.19238477,14)
(0.194388778,14)
(0.196392786,14)
(0.198396794,28)
(0.200400802,21)
(0.20240481,20)
(0.204408818,19)
(0.206412826,19)
(0.208416834,14)
(0.210420842,14)
(0.21242485,13)
(0.214428858,13)
(0.216432866,13)
(0.218436874,13)
(0.220440882,13)
(0.22244489,13)
(0.224448898,12)
(0.226452906,12)
(0.228456914,12)
(0.230460922,12)
(0.23246493,12)
(0.234468938,12)
(0.236472946,12)
(0.238476954,12)
(0.240480962,11)
(0.24248497,11)
(0.244488978,11)
(0.246492986,11)
(0.248496994,11)
(0.250501002,9)
(0.25250501,9)
(0.254509018,9)
(0.256513026,8)
(0.258517034,8)
(0.260521042,8)
(0.26252505,8)
(0.264529058,7)
(0.266533066,6)
(0.268537074,6)
(0.270541082,6)
(0.27254509,7)
(0.274549098,6)
(0.276553106,6)
(0.278557114,6)
(0.280561122,5)
(0.28256513,5)
(0.284569138,5)
(0.286573146,5)
(0.288577154,5)
(0.290581162,5)
(0.29258517,5)
(0.294589178,5)
(0.296593186,5)
(0.298597194,5)
(0.300601202,5)
(0.30260521,4)
(0.304609218,4)
(0.306613226,4)
(0.308617234,4)
(0.310621242,4)
(0.312625251,4)
(0.314629259,4)
(0.316633267,4)
(0.318637275,4)
(0.320641283,4)
(0.322645291,4)
(0.324649299,4)
(0.326653307,4)
(0.328657315,4)
(0.330661323,4)
(0.332665331,4)
(0.334669339,4)
(0.336673347,4)
(0.338677355,4)
(0.340681363,4)
(0.342685371,4)
(0.344689379,4)
(0.346693387,4)
(0.348697395,4)
(0.350701403,4)
(0.352705411,4)
(0.354709419,4)
(0.356713427,4)
(0.358717435,4)
(0.360721443,4)
(0.362725451,4)
(0.364729459,4)
(0.366733467,4)
(0.368737475,4)
(0.370741483,4)
(0.372745491,4)
(0.374749499,4)
(0.376753507,3)
(0.378757515,3)
(0.380761523,3)
(0.382765531,3)
(0.384769539,3)
(0.386773547,3)
(0.388777555,3)
(0.390781563,3)
(0.392785571,3)
(0.394789579,3)
(0.396793587,3)
(0.398797595,3)
(0.400801603,3)
(0.402805611,3)
(0.404809619,3)
(0.406813627,3)
(0.408817635,3)
(0.410821643,3)
(0.412825651,3)
(0.414829659,3)
(0.416833667,3)
(0.418837675,3)
(0.420841683,3)
(0.422845691,3)
(0.424849699,3)
(0.426853707,3)
(0.428857715,3)
(0.430861723,3)
(0.432865731,3)
(0.434869739,3)
(0.436873747,3)
(0.438877756,3)
(0.440881764,3)
(0.442885772,3)
(0.44488978,3)
(0.446893788,3)
(0.448897796,3)
(0.450901804,3)
(0.452905812,3)
(0.45490982,3)
(0.456913828,3)
(0.458917836,3)
(0.460921844,3)
(0.462925852,3)
(0.46492986,3)
(0.466933868,3)
(0.468937876,3)
(0.470941884,3)
(0.472945892,3)
(0.4749499,3)
(0.476953908,3)
(0.478957916,3)
(0.480961924,3)
(0.482965932,3)
(0.48496994,3)
(0.486973948,3)
(0.488977956,3)
(0.490981964,3)
(0.492985972,3)
(0.49498998,3)
(0.496993988,3)
(0.498997996,3)
(0.501002004,2)
(0.503006012,2)
(0.50501002,2)
(0.507014028,2)
(0.509018036,2)
(0.511022044,2)
(0.513026052,2)
(0.51503006,2)
(0.517034068,2)
(0.519038076,2)
(0.521042084,2)
(0.523046092,2)
(0.5250501,2)
(0.527054108,2)
(0.529058116,2)
(0.531062124,2)
(0.533066132,2)
(0.53507014,2)
(0.537074148,2)
(0.539078156,2)
(0.541082164,2)
(0.543086172,2)
(0.54509018,2)
(0.547094188,2)
(0.549098196,2)
(0.551102204,2)
(0.553106212,2)
(0.55511022,2)
(0.557114228,2)
(0.559118236,2)
(0.561122244,2)
(0.563126253,2)
(0.565130261,2)
(0.567134269,2)
(0.569138277,2)
(0.571142285,2)
(0.573146293,2)
(0.575150301,2)
(0.577154309,2)
(0.579158317,2)
(0.581162325,2)
(0.583166333,2)
(0.585170341,2)
(0.587174349,2)
(0.589178357,2)
(0.591182365,2)
(0.593186373,2)
(0.595190381,2)
(0.597194389,2)
(0.599198397,2)
(0.601202405,2)
(0.603206413,2)
(0.605210421,2)
(0.607214429,2)
(0.609218437,2)
(0.611222445,2)
(0.613226453,2)
(0.615230461,2)
(0.617234469,2)
(0.619238477,2)
(0.621242485,2)
(0.623246493,2)
(0.625250501,2)
(0.627254509,2)
(0.629258517,2)
(0.631262525,2)
(0.633266533,2)
(0.635270541,2)
(0.637274549,2)
(0.639278557,2)
(0.641282565,2)
(0.643286573,2)
(0.645290581,2)
(0.647294589,2)
(0.649298597,2)
(0.651302605,2)
(0.653306613,2)
(0.655310621,2)
(0.657314629,2)
(0.659318637,2)
(0.661322645,2)
(0.663326653,2)
(0.665330661,2)
(0.667334669,2)
(0.669338677,2)
(0.671342685,2)
(0.673346693,2)
(0.675350701,2)
(0.677354709,2)
(0.679358717,2)
(0.681362725,2)
(0.683366733,2)
(0.685370741,2)
(0.687374749,2)
(0.689378758,2)
(0.691382766,2)
(0.693386774,2)
(0.695390782,2)
(0.69739479,2)
(0.699398798,2)
(0.701402806,2)
(0.703406814,2)
(0.705410822,2)
(0.70741483,2)
(0.709418838,2)
(0.711422846,2)
(0.713426854,2)
(0.715430862,2)
(0.71743487,2)
(0.719438878,2)
(0.721442886,2)
(0.723446894,2)
(0.725450902,2)
(0.72745491,2)
(0.729458918,2)
(0.731462926,2)
(0.733466934,2)
(0.735470942,2)
(0.73747495,2)
(0.739478958,2)
(0.741482966,2)
(0.743486974,2)
(0.745490982,2)
(0.74749499,2)
(0.749498998,2)
(0.751503006,2)
(0.753507014,2)
(0.755511022,2)
(0.75751503,2)
(0.759519038,2)
(0.761523046,2)
(0.763527054,2)
(0.765531062,2)
(0.76753507,2)
(0.769539078,2)
(0.771543086,2)
(0.773547094,2)
(0.775551102,2)
(0.77755511,2)
(0.779559118,2)
(0.781563126,2)
(0.783567134,2)
(0.785571142,2)
(0.78757515,2)
(0.789579158,2)
(0.791583166,2)
(0.793587174,2)
(0.795591182,2)
(0.79759519,2)
(0.799599198,2)
(0.801603206,2)
(0.803607214,2)
(0.805611222,2)
(0.80761523,2)
(0.809619238,2)
(0.811623246,2)
(0.813627255,2)
(0.815631263,2)
(0.817635271,2)
(0.819639279,2)
(0.821643287,2)
(0.823647295,2)
(0.825651303,2)
(0.827655311,2)
(0.829659319,2)
(0.831663327,2)
(0.833667335,2)
(0.835671343,2)
(0.837675351,2)
(0.839679359,2)
(0.841683367,2)
(0.843687375,2)
(0.845691383,2)
(0.847695391,2)
(0.849699399,2)
(0.851703407,2)
(0.853707415,2)
(0.855711423,2)
(0.857715431,2)
(0.859719439,2)
(0.861723447,2)
(0.863727455,2)
(0.865731463,2)
(0.867735471,2)
(0.869739479,2)
(0.871743487,2)
(0.873747495,2)
(0.875751503,2)
(0.877755511,2)
(0.879759519,2)
(0.881763527,2)
(0.883767535,2)
(0.885771543,2)
(0.887775551,2)
(0.889779559,2)
(0.891783567,2)
(0.893787575,2)
(0.895791583,2)
(0.897795591,2)
(0.899799599,2)
(0.901803607,2)
(0.903807615,2)
(0.905811623,2)
(0.907815631,2)
(0.909819639,2)
(0.911823647,2)
(0.913827655,2)
(0.915831663,2)
(0.917835671,2)
(0.919839679,2)
(0.921843687,2)
(0.923847695,2)
(0.925851703,2)
(0.927855711,2)
(0.929859719,2)
(0.931863727,2)
(0.933867735,2)
(0.935871743,2)
(0.937875752,2)
(0.93987976,2)
(0.941883768,2)
(0.943887776,2)
(0.945891784,2)
(0.947895792,2)
(0.9498998,2)
(0.951903808,2)
(0.953907816,2)
(0.955911824,2)
(0.957915832,2)
(0.95991984,2)
(0.961923848,2)
(0.963927856,2)
(0.965931864,2)
(0.967935872,2)
(0.96993988,2)
(0.971943888,2)
(0.973947896,2)
(0.975951904,2)
(0.977955912,2)
(0.97995992,2)
(0.981963928,2)
(0.983967936,2)
(0.985971944,2)
(0.987975952,2)
(0.98997996,2)
(0.991983968,2)
(0.993987976,2)
(0.995991984,2)
(0.997995992,2)
(1,1)
};

\addlegendentry{10 agents}
% 12 agents
\addplot[
color=orange,
mark=o,
mark size=0.5pt
]
coordinates {(0,0)
(0.002004008,0)
(0.004008016,0)
(0.006012024,0)
(0.008016032,0)
(0.01002004,0)
(0.012024048,0)
(0.014028056,0)
(0.016032064,0)
(0.018036072,0)
(0.02004008,0)
(0.022044088,0)
(0.024048096,0)
(0.026052104,0)
(0.028056112,0)
(0.03006012,0)
(0.032064128,0)
(0.034068136,0)
(0.036072144,0)
(0.038076152,0)
(0.04008016,0)
(0.042084168,0)
(0.044088176,0)
(0.046092184,0)
(0.048096192,0)
(0.0501002,0)
(0.052104208,0)
(0.054108216,0)
(0.056112224,0)
(0.058116232,0)
(0.06012024,0)
(0.062124248,0)
(0.064128257,0)
(0.066132265,0)
(0.068136273,0)
(0.070140281,0)
(0.072144289,0)
(0.074148297,0)
(0.076152305,0)
(0.078156313,0)
(0.080160321,0)
(0.082164329,0)
(0.084168337,0)
(0.086172345,0)
(0.088176353,0)
(0.090180361,0)
(0.092184369,0)
(0.094188377,0)
(0.096192385,0)
(0.098196393,0)
(0.100200401,0)
(0.102204409,0)
(0.104208417,0)
(0.106212425,0)
(0.108216433,0)
(0.110220441,0)
(0.112224449,10)
(0.114228457,10)
(0.116232465,10)
(0.118236473,9)
(0.120240481,9)
(0.122244489,8)
(0.124248497,8)
(0.126252505,8)
(0.128256513,8)
(0.130260521,8)
(0.132264529,9)
(0.134268537,9)
(0.136272545,9)
(0.138276553,9)
(0.140280561,7)
(0.142284569,8)
(0.144288577,8)
(0.146292585,8)
(0.148296593,8)
(0.150300601,7)
(0.152304609,7)
(0.154308617,7)
(0.156312625,7)
(0.158316633,7)
(0.160320641,7)
(0.162324649,7)
(0.164328657,6)
(0.166332665,6)
(0.168336673,6)
(0.170340681,6)
(0.172344689,6)
(0.174348697,5)
(0.176352705,5)
(0.178356713,5)
(0.180360721,5)
(0.182364729,5)
(0.184368737,5)
(0.186372745,5)
(0.188376754,5)
(0.190380762,9)
(0.19238477,9)
(0.194388778,9)
(0.196392786,8)
(0.198396794,8)
(0.200400802,8)
(0.20240481,8)
(0.204408818,7)
(0.206412826,7)
(0.208416834,7)
(0.210420842,6)
(0.21242485,6)
(0.214428858,6)
(0.216432866,6)
(0.218436874,6)
(0.220440882,6)
(0.22244489,5)
(0.224448898,5)
(0.226452906,5)
(0.228456914,5)
(0.230460922,5)
(0.23246493,5)
(0.234468938,5)
(0.236472946,4)
(0.238476954,4)
(0.240480962,4)
(0.24248497,4)
(0.244488978,4)
(0.246492986,4)
(0.248496994,4)
(0.250501002,5)
(0.25250501,5)
(0.254509018,5)
(0.256513026,5)
(0.258517034,5)
(0.260521042,5)
(0.26252505,5)
(0.264529058,5)
(0.266533066,5)
(0.268537074,5)
(0.270541082,5)
(0.27254509,9)
(0.274549098,9)
(0.276553106,9)
(0.278557114,4)
(0.280561122,4)
(0.28256513,4)
(0.284569138,4)
(0.286573146,4)
(0.288577154,4)
(0.290581162,4)
(0.29258517,4)
(0.294589178,4)
(0.296593186,6)
(0.298597194,6)
(0.300601202,6)
(0.30260521,6)
(0.304609218,6)
(0.306613226,6)
(0.308617234,6)
(0.310621242,6)
(0.312625251,6)
(0.314629259,6)
(0.316633267,6)
(0.318637275,6)
(0.320641283,6)
(0.322645291,6)
(0.324649299,6)
(0.326653307,6)
(0.328657315,5)
(0.330661323,5)
(0.332665331,5)
(0.334669339,4)
(0.336673347,4)
(0.338677355,4)
(0.340681363,4)
(0.342685371,4)
(0.344689379,4)
(0.346693387,4)
(0.348697395,4)
(0.350701403,4)
(0.352705411,4)
(0.354709419,4)
(0.356713427,4)
(0.358717435,4)
(0.360721443,4)
(0.362725451,4)
(0.364729459,4)
(0.366733467,4)
(0.368737475,4)
(0.370741483,4)
(0.372745491,4)
(0.374749499,4)
(0.376753507,4)
(0.378757515,4)
(0.380761523,4)
(0.382765531,4)
(0.384769539,4)
(0.386773547,4)
(0.388777555,4)
(0.390781563,3)
(0.392785571,3)
(0.394789579,3)
(0.396793587,3)
(0.398797595,3)
(0.400801603,3)
(0.402805611,3)
(0.404809619,3)
(0.406813627,3)
(0.408817635,3)
(0.410821643,3)
(0.412825651,3)
(0.414829659,3)
(0.416833667,3)
(0.418837675,3)
(0.420841683,3)
(0.422845691,3)
(0.424849699,3)
(0.426853707,3)
(0.428857715,3)
(0.430861723,3)
(0.432865731,3)
(0.434869739,3)
(0.436873747,3)
(0.438877756,3)
(0.440881764,3)
(0.442885772,3)
(0.44488978,3)
(0.446893788,3)
(0.448897796,3)
(0.450901804,3)
(0.452905812,3)
(0.45490982,3)
(0.456913828,3)
(0.458917836,3)
(0.460921844,3)
(0.462925852,3)
(0.46492986,3)
(0.466933868,3)
(0.468937876,3)
(0.470941884,3)
(0.472945892,3)
(0.4749499,3)
(0.476953908,3)
(0.478957916,3)
(0.480961924,3)
(0.482965932,3)
(0.48496994,3)
(0.486973948,3)
(0.488977956,3)
(0.490981964,3)
(0.492985972,3)
(0.49498998,3)
(0.496993988,3)
(0.498997996,3)
(0.501002004,3)
(0.503006012,3)
(0.50501002,3)
(0.507014028,3)
(0.509018036,3)
(0.511022044,3)
(0.513026052,3)
(0.51503006,3)
(0.517034068,3)
(0.519038076,3)
(0.521042084,3)
(0.523046092,3)
(0.5250501,3)
(0.527054108,3)
(0.529058116,3)
(0.531062124,3)
(0.533066132,3)
(0.53507014,3)
(0.537074148,3)
(0.539078156,3)
(0.541082164,3)
(0.543086172,3)
(0.54509018,3)
(0.547094188,3)
(0.549098196,3)
(0.551102204,3)
(0.553106212,3)
(0.55511022,3)
(0.557114228,2)
(0.559118236,2)
(0.561122244,2)
(0.563126253,2)
(0.565130261,2)
(0.567134269,2)
(0.569138277,2)
(0.571142285,2)
(0.573146293,2)
(0.575150301,2)
(0.577154309,2)
(0.579158317,2)
(0.581162325,2)
(0.583166333,2)
(0.585170341,2)
(0.587174349,2)
(0.589178357,2)
(0.591182365,2)
(0.593186373,2)
(0.595190381,2)
(0.597194389,2)
(0.599198397,2)
(0.601202405,2)
(0.603206413,2)
(0.605210421,2)
(0.607214429,2)
(0.609218437,2)
(0.611222445,2)
(0.613226453,2)
(0.615230461,2)
(0.617234469,2)
(0.619238477,2)
(0.621242485,2)
(0.623246493,2)
(0.625250501,2)
(0.627254509,2)
(0.629258517,2)
(0.631262525,2)
(0.633266533,2)
(0.635270541,2)
(0.637274549,2)
(0.639278557,2)
(0.641282565,2)
(0.643286573,2)
(0.645290581,2)
(0.647294589,2)
(0.649298597,2)
(0.651302605,2)
(0.653306613,2)
(0.655310621,2)
(0.657314629,2)
(0.659318637,2)
(0.661322645,2)
(0.663326653,2)
(0.665330661,2)
(0.667334669,2)
(0.669338677,2)
(0.671342685,2)
(0.673346693,2)
(0.675350701,2)
(0.677354709,2)
(0.679358717,2)
(0.681362725,2)
(0.683366733,2)
(0.685370741,2)
(0.687374749,2)
(0.689378758,2)
(0.691382766,2)
(0.693386774,2)
(0.695390782,2)
(0.69739479,2)
(0.699398798,2)
(0.701402806,2)
(0.703406814,2)
(0.705410822,2)
(0.70741483,2)
(0.709418838,2)
(0.711422846,2)
(0.713426854,2)
(0.715430862,2)
(0.71743487,2)
(0.719438878,2)
(0.721442886,2)
(0.723446894,2)
(0.725450902,2)
(0.72745491,2)
(0.729458918,2)
(0.731462926,2)
(0.733466934,2)
(0.735470942,2)
(0.73747495,2)
(0.739478958,2)
(0.741482966,2)
(0.743486974,2)
(0.745490982,2)
(0.74749499,2)
(0.749498998,2)
(0.751503006,2)
(0.753507014,2)
(0.755511022,2)
(0.75751503,2)
(0.759519038,2)
(0.761523046,2)
(0.763527054,2)
(0.765531062,2)
(0.76753507,2)
(0.769539078,2)
(0.771543086,2)
(0.773547094,2)
(0.775551102,2)
(0.77755511,2)
(0.779559118,2)
(0.781563126,2)
(0.783567134,2)
(0.785571142,2)
(0.78757515,2)
(0.789579158,2)
(0.791583166,2)
(0.793587174,2)
(0.795591182,2)
(0.79759519,2)
(0.799599198,2)
(0.801603206,2)
(0.803607214,2)
(0.805611222,2)
(0.80761523,2)
(0.809619238,2)
(0.811623246,2)
(0.813627255,2)
(0.815631263,2)
(0.817635271,2)
(0.819639279,2)
(0.821643287,2)
(0.823647295,2)
(0.825651303,2)
(0.827655311,2)
(0.829659319,2)
(0.831663327,2)
(0.833667335,2)
(0.835671343,2)
(0.837675351,2)
(0.839679359,2)
(0.841683367,2)
(0.843687375,2)
(0.845691383,2)
(0.847695391,2)
(0.849699399,2)
(0.851703407,2)
(0.853707415,2)
(0.855711423,2)
(0.857715431,2)
(0.859719439,2)
(0.861723447,2)
(0.863727455,2)
(0.865731463,2)
(0.867735471,2)
(0.869739479,2)
(0.871743487,2)
(0.873747495,2)
(0.875751503,2)
(0.877755511,2)
(0.879759519,2)
(0.881763527,2)
(0.883767535,2)
(0.885771543,2)
(0.887775551,2)
(0.889779559,2)
(0.891783567,2)
(0.893787575,2)
(0.895791583,2)
(0.897795591,2)
(0.899799599,2)
(0.901803607,2)
(0.903807615,2)
(0.905811623,2)
(0.907815631,2)
(0.909819639,2)
(0.911823647,2)
(0.913827655,2)
(0.915831663,2)
(0.917835671,2)
(0.919839679,2)
(0.921843687,2)
(0.923847695,2)
(0.925851703,2)
(0.927855711,2)
(0.929859719,2)
(0.931863727,2)
(0.933867735,2)
(0.935871743,2)
(0.937875752,2)
(0.93987976,2)
(0.941883768,2)
(0.943887776,2)
(0.945891784,2)
(0.947895792,2)
(0.9498998,2)
(0.951903808,2)
(0.953907816,2)
(0.955911824,2)
(0.957915832,2)
(0.95991984,2)
(0.961923848,2)
(0.963927856,2)
(0.965931864,2)
(0.967935872,2)
(0.96993988,2)
(0.971943888,2)
(0.973947896,2)
(0.975951904,2)
(0.977955912,2)
(0.97995992,2)
(0.981963928,2)
(0.983967936,2)
(0.985971944,2)
(0.987975952,2)
(0.98997996,2)
(0.991983968,2)
(0.993987976,2)
(0.995991984,2)
(0.997995992,2)
(1,1)
};

\end{axis}
\end{tikzpicture}

==> Figures/newModerate_numClusters.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={Fraction of new moderate-minded agents w.r.t population size},
ylabel={\#(clusters) at equilibrium ($C_{eqm}$)},
xmin=0, xmax=1.05,
ymin=0, ymax=45,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
ytick={0,15,30,45},
xticklabel style={rotate=60},
legend style={at={(0,0)},anchor=south west,font=\footnotesize},
ymajorgrids=true,
grid style=dashed
%xmode=log
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

\addlegendentry{Run \#1}
% proposed
\addplot[
color=red,
mark=diamond,
mark size=0.6pt
]
coordinates {
(0,39)
(0.01010101,43)
(0.02020202,44)
(0.03030303,40)
(0.04040404,42)
(0.050505051,40)
(0.060606061,38)
(0.070707071,39)
(0.080808081,41)
(0.090909091,41)
(0.101010101,42)
(0.111111111,43)
(0.121212121,41)
(0.131313131,40)
(0.141414141,40)
(0.151515152,40)
(0.161616162,39)
(0.171717172,39)
(0.181818182,40)
(0.191919192,41)
(0.202020202,40)
(0.212121212,42)
(0.222222222,41)
(0.232323232,39)
(0.242424242,38)
(0.252525253,39)
(0.262626263,39)
(0.272727273,40)
(0.282828283,38)
(0.292929293,37)
(0.303030303,37)
(0.313131313,37)
(0.323232323,38)
(0.333333333,38)
(0.343434343,39)
(0.353535354,39)
(0.363636364,38)
(0.373737374,37)
(0.383838384,38)
(0.393939394,37)
(0.404040404,34)
(0.414141414,35)
(0.424242424,33)
(0.434343434,35)
(0.444444444,37)
(0.454545455,36)
(0.464646465,37)
(0.474747475,37)
(0.484848485,37)
(0.494949495,38)
(0.505050505,35)
(0.515151515,35)
(0.525252525,37)
(0.535353535,37)
(0.545454545,36)
(0.555555556,37)
(0.565656566,36)
(0.575757576,37)
(0.585858586,38)
(0.595959596,38)
(0.606060606,38)
(0.616161616,35)
(0.626262626,38)
(0.636363636,36)
(0.646464646,35)
(0.656565657,35)
(0.666666667,34)
(0.676767677,36)
(0.686868687,35)
(0.696969697,34)
(0.707070707,34)
(0.717171717,34)
(0.727272727,34)
(0.737373737,35)
(0.747474747,33)
(0.757575758,35)
(0.767676768,34)
(0.777777778,31)
(0.787878788,35)
(0.797979798,33)
(0.808080808,38)
(0.818181818,36)
(0.828282828,37)
(0.838383838,34)
(0.848484848,34)
(0.858585859,33)
(0.868686869,36)
(0.878787879,35)
(0.888888889,31)
(0.898989899,31)
(0.909090909,30)
(0.919191919,32)
(0.929292929,30)
(0.939393939,30)
(0.949494949,30)
(0.95959596,32)
(0.96969697,28)
(0.97979798,26)
(0.98989899,27)
(1,28)
};

\addlegendentry{Run \#2}
% 100 agents
\addplot[
color=LimeGreen,
mark=triangle,
mark size=0.5pt
]
coordinates {
(0,39)
(0.01010101,42)
(0.02020202,42)
(0.03030303,40)
(0.04040404,38)
(0.050505051,38)
(0.060606061,40)
(0.070707071,40)
(0.080808081,40)
(0.090909091,39)
(0.101010101,41)
(0.111111111,41)
(0.121212121,38)
(0.131313131,38)
(0.141414141,39)
(0.151515152,39)
(0.161616162,38)
(0.171717172,38)
(0.181818182,38)
(0.191919192,37)
(0.202020202,38)
(0.212121212,37)
(0.222222222,37)
(0.232323232,37)
(0.242424242,39)
(0.252525253,41)
(0.262626263,40)
(0.272727273,38)
(0.282828283,39)
(0.292929293,37)
(0.303030303,37)
(0.313131313,36)
(0.323232323,37)
(0.333333333,37)
(0.343434343,36)
(0.353535354,37)
(0.363636364,34)
(0.373737374,35)
(0.383838384,38)
(0.393939394,38)
(0.404040404,37)
(0.414141414,40)
(0.424242424,38)
(0.434343434,38)
(0.444444444,36)
(0.454545455,36)
(0.464646465,38)
(0.474747475,37)
(0.484848485,38)
(0.494949495,37)
(0.505050505,38)
(0.515151515,42)
(0.525252525,40)
(0.535353535,40)
(0.545454545,40)
(0.555555556,41)
(0.565656566,41)
(0.575757576,42)
(0.585858586,43)
(0.595959596,42)
(0.606060606,41)
(0.616161616,42)
(0.626262626,39)
(0.636363636,39)
(0.646464646,38)
(0.656565657,39)
(0.666666667,36)
(0.676767677,38)
(0.686868687,38)
(0.696969697,36)
(0.707070707,37)
(0.717171717,36)
(0.727272727,35)
(0.737373737,34)
(0.747474747,36)
(0.757575758,36)
(0.767676768,35)
(0.777777778,35)
(0.787878788,34)
(0.797979798,33)
(0.808080808,36)
(0.818181818,33)
(0.828282828,34)
(0.838383838,32)
(0.848484848,34)
(0.858585859,34)
(0.868686869,33)
(0.878787879,32)
(0.888888889,34)
(0.898989899,33)
(0.909090909,32)
(0.919191919,32)
(0.929292929,31)
(0.939393939,32)
(0.949494949,33)
(0.95959596,32)
(0.96969697,32)
(0.97979798,31)
(0.98989899,30)
(1,28)
};

\addlegendentry{Run \#3}
% 50 agents
\addplot[
color=ProcessBlue,
mark=square,
mark size=0.5pt
]
coordinates {
(0,39)
(0.01010101,40)
(0.02020202,41)
(0.03030303,40)
(0.04040404,40)
(0.050505051,40)
(0.060606061,39)
(0.070707071,40)
(0.080808081,39)
(0.090909091,41)
(0.101010101,41)
(0.111111111,40)
(0.121212121,41)
(0.131313131,41)
(0.141414141,43)
(0.151515152,42)
(0.161616162,40)
(0.171717172,40)
(0.181818182,38)
(0.191919192,38)
(0.202020202,40)
(0.212121212,41)
(0.222222222,39)
(0.232323232,40)
(0.242424242,39)
(0.252525253,37)
(0.262626263,39)
(0.272727273,39)
(0.282828283,38)
(0.292929293,38)
(0.303030303,42)
(0.313131313,40)
(0.323232323,40)
(0.333333333,40)
(0.343434343,37)
(0.353535354,39)
(0.363636364,39)
(0.373737374,37)
(0.383838384,37)
(0.393939394,36)
(0.404040404,34)
(0.414141414,38)
(0.424242424,40)
(0.434343434,37)
(0.444444444,38)
(0.454545455,38)
(0.464646465,35)
(0.474747475,35)
(0.484848485,35)
(0.494949495,35)
(0.505050505,37)
(0.515151515,36)
(0.525252525,36)
(0.535353535,36)
(0.545454545,39)
(0.555555556,38)
(0.565656566,39)
(0.575757576,40)
(0.585858586,41)
(0.595959596,40)
(0.606060606,39)
(0.616161616,39)
(0.626262626,39)
(0.636363636,38)
(0.646464646,40)
(0.656565657,41)
(0.666666667,40)
(0.676767677,39)
(0.686868687,37)
(0.696969697,37)
(0.707070707,37)
(0.717171717,39)
(0.727272727,35)
(0.737373737,35)
(0.747474747,37)
(0.757575758,36)
(0.767676768,36)
(0.777777778,34)
(0.787878788,36)
(0.797979798,37)
(0.808080808,40)
(0.818181818,38)
(0.828282828,36)
(0.838383838,36)
(0.848484848,38)
(0.858585859,35)
(0.868686869,37)
(0.878787879,31)
(0.888888889,35)
(0.898989899,37)
(0.909090909,37)
(0.919191919,37)
(0.929292929,37)
(0.939393939,30)
(0.949494949,31)
(0.95959596,33)
(0.96969697,38)
(0.97979798,41)
(0.98989899,39)
(1,38)
};

\addlegendentry{Run \#4}
% 25 agents
\addplot[
color=blue,
mark=+,
mark size=0.8pt
]
coordinates {
(0,39)
(0.01010101,39)
(0.02020202,38)
(0.03030303,41)
(0.04040404,41)
(0.050505051,41)
(0.060606061,41)
(0.070707071,42)
(0.080808081,42)
(0.090909091,42)
(0.101010101,42)
(0.111111111,41)
(0.121212121,40)
(0.131313131,39)
(0.141414141,41)
(0.151515152,42)
(0.161616162,39)
(0.171717172,41)
(0.181818182,40)
(0.191919192,40)
(0.202020202,40)
(0.212121212,40)
(0.222222222,40)
(0.232323232,41)
(0.242424242,40)
(0.252525253,40)
(0.262626263,40)
(0.272727273,40)
(0.282828283,39)
(0.292929293,39)
(0.303030303,39)
(0.313131313,39)
(0.323232323,40)
(0.333333333,40)
(0.343434343,38)
(0.353535354,38)
(0.363636364,37)
(0.373737374,38)
(0.383838384,38)
(0.393939394,38)
(0.404040404,39)
(0.414141414,38)
(0.424242424,38)
(0.434343434,37)
(0.444444444,38)
(0.454545455,38)
(0.464646465,37)
(0.474747475,37)
(0.484848485,38)
(0.494949495,38)
(0.505050505,36)
(0.515151515,37)
(0.525252525,38)
(0.535353535,38)
(0.545454545,37)
(0.555555556,36)
(0.565656566,37)
(0.575757576,37)
(0.585858586,37)
(0.595959596,37)
(0.606060606,38)
(0.616161616,38)
(0.626262626,38)
(0.636363636,39)
(0.646464646,37)
(0.656565657,39)
(0.666666667,37)
(0.676767677,37)
(0.686868687,37)
(0.696969697,36)
(0.707070707,37)
(0.717171717,38)
(0.727272727,36)
(0.737373737,36)
(0.747474747,37)
(0.757575758,37)
(0.767676768,36)
(0.777777778,34)
(0.787878788,34)
(0.797979798,35)
(0.808080808,36)
(0.818181818,34)
(0.828282828,35)
(0.838383838,36)
(0.848484848,35)
(0.858585859,37)
(0.868686869,37)
(0.878787879,36)
(0.888888889,37)
(0.898989899,31)
(0.909090909,38)
(0.919191919,31)
(0.929292929,33)
(0.939393939,32)
(0.949494949,32)
(0.95959596,32)
(0.96969697,37)
(0.97979798,29)
(0.98989899,29)
(1,38)
};

\addlegendentry{Run \#5}
% 12 agents
\addplot[
color=orange,
mark=o,
mark size=0.5pt
]
coordinates {
(0,39)
(0.01010101,41)
(0.02020202,42)
(0.03030303,41)
(0.04040404,41)
(0.050505051,40)
(0.060606061,41)
(0.070707071,40)
(0.080808081,40)
(0.090909091,41)
(0.101010101,39)
(0.111111111,39)
(0.121212121,39)
(0.131313131,38)
(0.141414141,39)
(0.151515152,41)
(0.161616162,41)
(0.171717172,38)
(0.181818182,40)
(0.191919192,40)
(0.202020202,39)
(0.212121212,42)
(0.222222222,39)
(0.232323232,39)
(0.242424242,40)
(0.252525253,38)
(0.262626263,37)
(0.272727273,40)
(0.282828283,37)
(0.292929293,35)
(0.303030303,39)
(0.313131313,39)
(0.323232323,39)
(0.333333333,41)
(0.343434343,38)
(0.353535354,40)
(0.363636364,41)
(0.373737374,40)
(0.383838384,41)
(0.393939394,39)
(0.404040404,40)
(0.414141414,38)
(0.424242424,40)
(0.434343434,41)
(0.444444444,41)
(0.454545455,39)
(0.464646465,41)
(0.474747475,41)
(0.484848485,39)
(0.494949495,39)
(0.505050505,39)
(0.515151515,38)
(0.525252525,40)
(0.535353535,39)
(0.545454545,40)
(0.555555556,37)
(0.565656566,40)
(0.575757576,38)
(0.585858586,38)
(0.595959596,38)
(0.606060606,40)
(0.616161616,37)
(0.626262626,37)
(0.636363636,37)
(0.646464646,37)
(0.656565657,37)
(0.666666667,36)
(0.676767677,37)
(0.686868687,38)
(0.696969697,37)
(0.707070707,35)
(0.717171717,34)
(0.727272727,35)
(0.737373737,34)
(0.747474747,32)
(0.757575758,33)
(0.767676768,34)
(0.777777778,34)
(0.787878788,33)
(0.797979798,33)
(0.808080808,33)
(0.818181818,33)
(0.828282828,34)
(0.838383838,35)
(0.848484848,34)
(0.858585859,35)
(0.868686869,34)
(0.878787879,35)
(0.888888889,34)
(0.898989899,33)
(0.909090909,34)
(0.919191919,31)
(0.929292929,32)
(0.939393939,32)
(0.949494949,31)
(0.95959596,31)
(0.96969697,31)
(0.97979798,30)
(0.98989899,31)
(1,31)
};

\addlegendentry{Average}
% 12 agents
\addplot[
color=black,
line width=2pt
]
coordinates {
(0,39)
(0.01010101,41)
(0.02020202,41.4)
(0.03030303,40.4)
(0.04040404,40.4)
(0.050505051,39.8)
(0.060606061,39.8)
(0.070707071,40.2)
(0.080808081,40.4)
(0.090909091,40.8)
(0.101010101,41)
(0.111111111,40.8)
(0.121212121,39.8)
(0.131313131,39.2)
(0.141414141,40.4)
(0.151515152,40.8)
(0.161616162,39.4)
(0.171717172,39.2)
(0.181818182,39.2)
(0.191919192,39.2)
(0.202020202,39.4)
(0.212121212,40.4)
(0.222222222,39.2)
(0.232323232,39.2)
(0.242424242,39.2)
(0.252525253,39)
(0.262626263,39)
(0.272727273,39.4)
(0.282828283,38.2)
(0.292929293,37.2)
(0.303030303,38.8)
(0.313131313,38.2)
(0.323232323,38.8)
(0.333333333,39.2)
(0.343434343,37.6)
(0.353535354,38.6)
(0.363636364,37.8)
(0.373737374,37.4)
(0.383838384,38.4)
(0.393939394,37.6)
(0.404040404,36.8)
(0.414141414,37.8)
(0.424242424,37.8)
(0.434343434,37.6)
(0.444444444,38)
(0.454545455,37.4)
(0.464646465,37.6)
(0.474747475,37.4)
(0.484848485,37.4)
(0.494949495,37.4)
(0.505050505,37)
(0.515151515,37.6)
(0.525252525,38.2)
(0.535353535,38)
(0.545454545,38.4)
(0.555555556,37.8)
(0.565656566,38.6)
(0.575757576,38.8)
(0.585858586,39.4)
(0.595959596,39)
(0.606060606,39.2)
(0.616161616,38.2)
(0.626262626,38.2)
(0.636363636,37.8)
(0.646464646,37.4)
(0.656565657,38.2)
(0.666666667,36.6)
(0.676767677,37.4)
(0.686868687,37)
(0.696969697,36)
(0.707070707,36)
(0.717171717,36.2)
(0.727272727,35)
(0.737373737,34.8)
(0.747474747,35)
(0.757575758,35.4)
(0.767676768,35)
(0.777777778,33.6)
(0.787878788,34.4)
(0.797979798,34.2)
(0.808080808,36.6)
(0.818181818,34.8)
(0.828282828,35.2)
(0.838383838,34.6)
(0.848484848,35)
(0.858585859,34.8)
(0.868686869,35.4)
(0.878787879,33.8)
(0.888888889,34.2)
(0.898989899,33)
(0.909090909,34.2)
(0.919191919,32.6)
(0.929292929,32.6)
(0.939393939,31.2)
(0.949494949,31.4)
(0.95959596,32)
(0.96969697,33.2)
(0.97979798,31.4)
(0.98989899,31.2)
(1,32.6)
};

\end{axis}
\end{tikzpicture}

==> Figures/newModerate_numEpochs.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={Fraction of new moderate-minded agents w.r.t population size},
ylabel={Time to equilibrium ($t_{eqm}$)},
xmin=0, xmax=1.05,
ymin=0, ymax=300,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
ytick={0,100,200,300},
xticklabel style={rotate=60},
legend style={at={(0,1)},anchor=north west,font=\footnotesize},
ymajorgrids=true,
grid style=dashed
%xmode=log
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

\addlegendentry{Run \#1}
% proposed
\addplot[
color=red,
mark=diamond,
mark size=0.6pt
]
coordinates {
(0,24)
(0.01010101,23)
(0.03030303,24)
(0.050505051,29)
(0.070707071,37)
(0.090909091,29)
(0.111111111,28)
(0.131313131,41)
(0.151515152,29)
(0.171717172,46)
(0.191919192,29)
(0.212121212,29)
(0.232323232,47)
(0.252525253,48)
(0.272727273,50)
(0.292929293,52)
(0.313131313,53)
(0.333333333,54)
(0.353535354,55)
(0.373737374,56)
(0.393939394,56)
(0.414141414,58)
(0.434343434,59)
(0.454545455,59)
(0.474747475,62)
(0.494949495,65)
(0.515151515,68)
(0.535353535,71)
(0.555555556,74)
(0.575757576,78)
(0.595959596,74)
(0.616161616,75)
(0.636363636,75)
(0.656565657,94)
(0.676767677,81)
(0.696969697,81)
(0.717171717,83)
(0.737373737,85)
(0.757575758,85)
(0.777777778,92)
(0.797979798,158)
(0.818181818,96)
(0.838383838,161)
(0.858585859,100)
(0.878787879,102)
(0.898989899,154)
(0.919191919,204)
(0.939393939,195)
(0.95959596,163)
(0.97979798,231)
(1,234)
};

\addlegendentry{Run \#2}
% 100 agents
\addplot[
color=LimeGreen,
mark=triangle,
mark size=0.5pt
]
coordinates {
(0,24)
(0.01010101,24)
(0.03030303,25)
(0.050505051,28)
(0.070707071,27)
(0.090909091,33)
(0.111111111,28)
(0.131313131,37)
(0.151515152,36)
(0.171717172,42)
(0.191919192,43)
(0.212121212,44)
(0.232323232,39)
(0.252525253,42)
(0.272727273,46)
(0.292929293,48)
(0.313131313,50)
(0.333333333,52)
(0.353535354,53)
(0.373737374,53)
(0.393939394,56)
(0.414141414,59)
(0.434343434,57)
(0.454545455,58)
(0.474747475,59)
(0.494949495,60)
(0.515151515,66)
(0.535353535,73)
(0.555555556,75)
(0.575757576,70)
(0.595959596,70)
(0.616161616,73)
(0.636363636,79)
(0.656565657,80)
(0.676767677,170)
(0.696969697,146)
(0.717171717,146)
(0.737373737,147)
(0.757575758,144)
(0.777777778,144)
(0.797979798,146)
(0.818181818,142)
(0.838383838,198)
(0.858585859,135)
(0.878787879,196)
(0.898989899,211)
(0.919191919,257)
(0.939393939,248)
(0.95959596,224)
(0.97979798,245)
(1,300)
};

\addlegendentry{Run \#3}
% 50 agents
\addplot[
color=ProcessBlue,
mark=square,
mark size=0.5pt
]
coordinates {
(0,24)
(0.01010101,24)
(0.03030303,25)
(0.050505051,26)
(0.070707071,28)
(0.090909091,28)
(0.111111111,38)
(0.131313131,30)
(0.151515152,32)
(0.171717172,40)
(0.191919192,42)
(0.212121212,42)
(0.232323232,45)
(0.252525253,47)
(0.272727273,47)
(0.292929293,69)
(0.313131313,50)
(0.333333333,54)
(0.353535354,55)
(0.373737374,57)
(0.393939394,59)
(0.414141414,61)
(0.434343434,61)
(0.454545455,64)
(0.474747475,63)
(0.494949495,63)
(0.515151515,69)
(0.535353535,70)
(0.555555556,71)
(0.575757576,74)
(0.595959596,73)
(0.616161616,76)
(0.636363636,77)
(0.656565657,79)
(0.676767677,111)
(0.696969697,136)
(0.717171717,95)
(0.737373737,174)
(0.757575758,142)
(0.777777778,92)
(0.797979798,94)
(0.818181818,94)
(0.838383838,94)
(0.858585859,109)
(0.878787879,196)
(0.898989899,74)
(0.919191919,109)
(0.939393939,281)
(0.95959596,263)
(0.97979798,115)
(1,110)
};

\addlegendentry{Run \#4}
% 25 agents
\addplot[
color=blue,
mark=+,
mark size=0.8pt
]
coordinates {
(0,24)
(0.01010101,24)
(0.03030303,25)
(0.050505051,32)
(0.070707071,30)
(0.090909091,30)
(0.111111111,30)
(0.131313131,37)
(0.151515152,31)
(0.171717172,32)
(0.191919192,42)
(0.212121212,46)
(0.232323232,45)
(0.252525253,47)
(0.272727273,51)
(0.292929293,51)
(0.313131313,53)
(0.333333333,55)
(0.353535354,56)
(0.373737374,55)
(0.393939394,54)
(0.414141414,62)
(0.434343434,65)
(0.454545455,63)
(0.474747475,63)
(0.494949495,67)
(0.515151515,64)
(0.535353535,66)
(0.555555556,82)
(0.575757576,54)
(0.595959596,72)
(0.616161616,83)
(0.636363636,84)
(0.656565657,57)
(0.676767677,131)
(0.696969697,124)
(0.717171717,83)
(0.737373737,139)
(0.757575758,120)
(0.777777778,157)
(0.797979798,149)
(0.818181818,150)
(0.838383838,148)
(0.858585859,100)
(0.878787879,158)
(0.898989899,151)
(0.919191919,156)
(0.939393939,156)
(0.95959596,162)
(0.97979798,249)
(1,76)
};

\addlegendentry{Run \#5}
% 12 agents
\addplot[
color=orange,
mark=o,
mark size=0.5pt
]
coordinates {
(0,24)
(0.01010101,24)
(0.03030303,26)
(0.050505051,25)
(0.070707071,27)
(0.090909091,33)
(0.111111111,35)
(0.131313131,40)
(0.151515152,36)
(0.171717172,39)
(0.191919192,44)
(0.212121212,36)
(0.232323232,64)
(0.252525253,51)
(0.272727273,51)
(0.292929293,52)
(0.313131313,53)
(0.333333333,55)
(0.353535354,58)
(0.373737374,65)
(0.393939394,70)
(0.414141414,81)
(0.434343434,64)
(0.454545455,67)
(0.474747475,68)
(0.494949495,72)
(0.515151515,66)
(0.535353535,74)
(0.555555556,110)
(0.575757576,110)
(0.595959596,123)
(0.616161616,109)
(0.636363636,134)
(0.656565657,135)
(0.676767677,140)
(0.696969697,85)
(0.717171717,141)
(0.737373737,145)
(0.757575758,148)
(0.777777778,146)
(0.797979798,145)
(0.818181818,149)
(0.838383838,148)
(0.858585859,151)
(0.878787879,148)
(0.898989899,193)
(0.919191919,246)
(0.939393939,245)
(0.95959596,238)
(0.97979798,229)
(1,233)
};

\addlegendentry{Average}
% 12 agents
\addplot[
color=black,
line width=2pt
]
coordinates {
(0,24)
(0.01010101,23.8)
(0.03030303,25)
(0.050505051,28)
(0.070707071,29.8)
(0.090909091,30.6)
(0.111111111,31.8)
(0.131313131,37)
(0.151515152,32.8)
(0.171717172,39.8)
(0.191919192,40)
(0.212121212,39.4)
(0.232323232,48)
(0.252525253,47)
(0.272727273,49)
(0.292929293,54.4)
(0.313131313,51.8)
(0.333333333,54)
(0.353535354,55.4)
(0.373737374,57.2)
(0.393939394,59)
(0.414141414,64.2)
(0.434343434,61.2)
(0.454545455,62.2)
(0.474747475,63)
(0.494949495,65.4)
(0.515151515,66.6)
(0.535353535,70.8)
(0.555555556,82.4)
(0.575757576,77.2)
(0.595959596,82.4)
(0.616161616,83.2)
(0.636363636,89.8)
(0.656565657,89)
(0.676767677,126.6)
(0.696969697,114.4)
(0.717171717,109.6)
(0.737373737,138)
(0.757575758,127.8)
(0.777777778,126.2)
(0.797979798,138.4)
(0.818181818,126.2)
(0.838383838,149.8)
(0.858585859,119)
(0.878787879,160)
(0.898989899,156.6)
(0.919191919,194.4)
(0.939393939,225)
(0.95959596,210)
(0.97979798,213.8)
(1,190.6)
};

\end{axis}
\end{tikzpicture}

==> Figures/openToModerate_numClusters.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={Fraction of open-minded transformed to moderate-minded},
ylabel={\#(clusters) at equilibrium ($C_{eqm}$)},
xmin=0, xmax=1.05,
ymin=0, ymax=45,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
ytick={0,15,30,45},
xticklabel style={rotate=60},
legend style={at={(0,0)},anchor=south west,font=\footnotesize},
ymajorgrids=true,
grid style=dashed
%xmode=log
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

\addlegendentry{Run \#1}
% proposed
\addplot[
color=red,
mark=diamond,
mark size=0.6pt
]
coordinates {
(0,39)
(0.01010101,43)
(0.03030303,40)
(0.050505051,40)
(0.070707071,39)
(0.090909091,41)
(0.111111111,43)
(0.131313131,40)
(0.151515152,40)
(0.171717172,39)
(0.191919192,41)
(0.212121212,42)
(0.232323232,39)
(0.252525253,39)
(0.272727273,40)
(0.292929293,37)
(0.313131313,37)
(0.333333333,38)
(0.353535354,39)
(0.373737374,37)
(0.393939394,37)
(0.414141414,35)
(0.434343434,35)
(0.454545455,36)
(0.474747475,37)
(0.494949495,38)
(0.515151515,35)
(0.535353535,37)
(0.555555556,37)
(0.575757576,37)
(0.595959596,38)
(0.616161616,35)
(0.636363636,36)
(0.656565657,35)
(0.676767677,36)
(0.696969697,34)
(0.717171717,34)
(0.737373737,35)
(0.757575758,35)
(0.777777778,31)
(0.797979798,33)
(0.818181818,36)
(0.838383838,34)
(0.858585859,33)
(0.878787879,35)
(0.898989899,31)
(0.919191919,32)
(0.939393939,30)
(0.95959596,32)
(0.97979798,26)
(1,28)
};

\addlegendentry{Run \#2}
% 100 agents
\addplot[
color=LimeGreen,
mark=triangle,
mark size=0.5pt
]
coordinates {
(0,39)
(0.01010101,42)
(0.03030303,40)
(0.050505051,38)
(0.070707071,40)
(0.090909091,39)
(0.111111111,41)
(0.131313131,38)
(0.151515152,39)
(0.171717172,38)
(0.191919192,37)
(0.212121212,37)
(0.232323232,37)
(0.252525253,41)
(0.272727273,38)
(0.292929293,37)
(0.313131313,36)
(0.333333333,37)
(0.353535354,37)
(0.373737374,35)
(0.393939394,38)
(0.414141414,40)
(0.434343434,38)
(0.454545455,36)
(0.474747475,37)
(0.494949495,37)
(0.515151515,42)
(0.535353535,40)
(0.555555556,41)
(0.575757576,42)
(0.595959596,42)
(0.616161616,42)
(0.636363636,39)
(0.656565657,39)
(0.676767677,38)
(0.696969697,36)
(0.717171717,36)
(0.737373737,34)
(0.757575758,36)
(0.777777778,35)
(0.797979798,33)
(0.818181818,33)
(0.838383838,32)
(0.858585859,34)
(0.878787879,32)
(0.898989899,33)
(0.919191919,32)
(0.939393939,32)
(0.95959596,32)
(0.97979798,31)
(1,28)
};

\addlegendentry{Run \#3}
% 50 agents
\addplot[
color=ProcessBlue,
mark=square,
mark size=0.5pt
]
coordinates {
(0,39)
(0.01010101,40)
(0.03030303,40)
(0.050505051,40)
(0.070707071,40)
(0.090909091,41)
(0.111111111,40)
(0.131313131,41)
(0.151515152,42)
(0.171717172,40)
(0.191919192,38)
(0.212121212,41)
(0.232323232,40)
(0.252525253,37)
(0.272727273,39)
(0.292929293,38)
(0.313131313,40)
(0.333333333,40)
(0.353535354,39)
(0.373737374,37)
(0.393939394,36)
(0.414141414,38)
(0.434343434,37)
(0.454545455,38)
(0.474747475,35)
(0.494949495,35)
(0.515151515,36)
(0.535353535,36)
(0.555555556,38)
(0.575757576,40)
(0.595959596,40)
(0.616161616,39)
(0.636363636,38)
(0.656565657,41)
(0.676767677,39)
(0.696969697,37)
(0.717171717,39)
(0.737373737,35)
(0.757575758,36)
(0.777777778,34)
(0.797979798,37)
(0.818181818,38)
(0.838383838,36)
(0.858585859,35)
(0.878787879,31)
(0.898989899,37)
(0.919191919,37)
(0.939393939,30)
(0.95959596,33)
(0.97979798,41)
(1,38)
};

\addlegendentry{Run \#4}
% 25 agents
\addplot[
color=blue,
mark=+,
mark size=0.8pt
]
coordinates {
(0,39)
(0.01010101,39)
(0.03030303,41)
(0.050505051,41)
(0.070707071,42)
(0.090909091,42)
(0.111111111,41)
(0.131313131,39)
(0.151515152,42)
(0.171717172,41)
(0.191919192,40)
(0.212121212,40)
(0.232323232,41)
(0.252525253,40)
(0.272727273,40)
(0.292929293,39)
(0.313131313,39)
(0.333333333,40)
(0.353535354,38)
(0.373737374,38)
(0.393939394,38)
(0.414141414,38)
(0.434343434,37)
(0.454545455,38)
(0.474747475,37)
(0.494949495,38)
(0.515151515,37)
(0.535353535,38)
(0.555555556,36)
(0.575757576,37)
(0.595959596,37)
(0.616161616,38)
(0.636363636,39)
(0.656565657,39)
(0.676767677,37)
(0.696969697,36)
(0.717171717,38)
(0.737373737,36)
(0.757575758,37)
(0.777777778,34)
(0.797979798,35)
(0.818181818,34)
(0.838383838,36)
(0.858585859,37)
(0.878787879,36)
(0.898989899,31)
(0.919191919,31)
(0.939393939,32)
(0.95959596,32)
(0.97979798,29)
(1,38)
};

\addlegendentry{Run \#5}
% 12 agents
\addplot[
color=orange,
mark=o,
mark size=0.5pt
]
coordinates {
(0,39)
(0.01010101,41)
(0.03030303,41)
(0.050505051,40)
(0.070707071,40)
(0.090909091,41)
(0.111111111,39)
(0.131313131,38)
(0.151515152,41)
(0.171717172,38)
(0.191919192,40)
(0.212121212,42)
(0.232323232,39)
(0.252525253,38)
(0.272727273,40)
(0.292929293,35)
(0.313131313,39)
(0.333333333,41)
(0.353535354,40)
(0.373737374,40)
(0.393939394,39)
(0.414141414,38)
(0.434343434,41)
(0.454545455,39)
(0.474747475,41)
(0.494949495,39)
(0.515151515,38)
(0.535353535,39)
(0.555555556,37)
(0.575757576,38)
(0.595959596,38)
(0.616161616,37)
(0.636363636,37)
(0.656565657,37)
(0.676767677,37)
(0.696969697,37)
(0.717171717,34)
(0.737373737,34)
(0.757575758,33)
(0.777777778,34)
(0.797979798,33)
(0.818181818,33)
(0.838383838,35)
(0.858585859,35)
(0.878787879,35)
(0.898989899,33)
(0.919191919,31)
(0.939393939,32)
(0.95959596,31)
(0.97979798,30)
(1,31)
};

\addlegendentry{Average}
% 12 agents
\addplot[
color=black,
line width=2pt
]
coordinates {
(0,39)
(0.01010101,41)
(0.03030303,40.4)
(0.050505051,39.8)
(0.070707071,40.2)
(0.090909091,40.8)
(0.111111111,40.8)
(0.131313131,39.2)
(0.151515152,40.8)
(0.171717172,39.2)
(0.191919192,39.2)
(0.212121212,40.4)
(0.232323232,39.2)
(0.252525253,39)
(0.272727273,39.4)
(0.292929293,37.2)
(0.313131313,38.2)
(0.333333333,39.2)
(0.353535354,38.6)
(0.373737374,37.4)
(0.393939394,37.6)
(0.414141414,37.8)
(0.434343434,37.6)
(0.454545455,37.4)
(0.474747475,37.4)
(0.494949495,37.4)
(0.515151515,37.6)
(0.535353535,38)
(0.555555556,37.8)
(0.575757576,38.8)
(0.595959596,39)
(0.616161616,38.2)
(0.636363636,37.8)
(0.656565657,38.2)
(0.676767677,37.4)
(0.696969697,36)
(0.717171717,36.2)
(0.737373737,34.8)
(0.757575758,35.4)
(0.777777778,33.6)
(0.797979798,34.2)
(0.818181818,34.8)
(0.838383838,34.6)
(0.858585859,34.8)
(0.878787879,33.8)
(0.898989899,33)
(0.919191919,32.6)
(0.939393939,31.2)
(0.95959596,32)
(0.97979798,31.4)
(1,32.6)
};

\end{axis}
\end{tikzpicture}

==> Figures/openToModerate_numEpochs.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={Fraction of open-minded transformed to moderate-minded},
ylabel={Time to equilibrium ($t_{eqm}$)},
xmin=0, xmax=1.05,
ymin=0, ymax=400,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
ytick={0,100,200,300,400},
xticklabel style={rotate=60},
legend style={at={(0,1)},anchor=north west,font=\footnotesize},
ymajorgrids=true,
grid style=dashed
%xmode=log
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

\addlegendentry{Run \#1}
% proposed
\addplot[
color=red,
mark=diamond,
mark size=0.6pt
]
coordinates {
(0,50)
(0.01010101,50)
(0.03030303,53)
(0.050505051,52)
(0.070707071,52)
(0.090909091,53)
(0.111111111,53)
(0.131313131,54)
(0.151515152,55)
(0.171717172,55)
(0.191919192,56)
(0.212121212,57)
(0.232323232,58)
(0.252525253,59)
(0.272727273,59)
(0.292929293,59)
(0.313131313,60)
(0.333333333,61)
(0.353535354,62)
(0.373737374,63)
(0.393939394,85)
(0.414141414,65)
(0.434343434,66)
(0.454545455,67)
(0.474747475,136)
(0.494949495,67)
(0.515151515,69)
(0.535353535,70)
(0.555555556,70)
(0.575757576,70)
(0.595959596,69)
(0.616161616,75)
(0.636363636,127)
(0.656565657,132)
(0.676767677,256)
(0.696969697,195)
(0.717171717,197)
(0.737373737,196)
(0.757575758,175)
(0.777777778,321)
(0.797979798,294)
(0.818181818,284)
(0.838383838,269)
(0.858585859,264)
(0.878787879,254)
(0.898989899,250)
(0.919191919,243)
(0.939393939,242)
(0.95959596,239)
(0.97979798,246)
(1,125)
};

\addlegendentry{Run \#2}
% 100 agents
\addplot[
color=LimeGreen,
mark=triangle,
mark size=0.5pt
]
coordinates {
(0,50)
(0.01010101,50)
(0.03030303,50)
(0.050505051,52)
(0.070707071,53)
(0.090909091,55)
(0.111111111,54)
(0.131313131,67)
(0.151515152,68)
(0.171717172,60)
(0.191919192,60)
(0.212121212,71)
(0.232323232,104)
(0.252525253,108)
(0.272727273,64)
(0.292929293,69)
(0.313131313,70)
(0.333333333,71)
(0.353535354,65)
(0.373737374,67)
(0.393939394,76)
(0.414141414,93)
(0.434343434,101)
(0.454545455,117)
(0.474747475,87)
(0.494949495,111)
(0.515151515,125)
(0.535353535,120)
(0.555555556,120)
(0.575757576,120)
(0.595959596,131)
(0.616161616,74)
(0.636363636,75)
(0.656565657,75)
(0.676767677,76)
(0.696969697,199)
(0.717171717,193)
(0.737373737,214)
(0.757575758,330)
(0.777777778,312)
(0.797979798,292)
(0.818181818,279)
(0.838383838,273)
(0.858585859,260)
(0.878787879,256)
(0.898989899,253)
(0.919191919,245)
(0.939393939,244)
(0.95959596,246)
(0.97979798,248)
(1,125)
};

\addlegendentry{Run \#3}
% 50 agents
\addplot[
color=ProcessBlue,
mark=square,
mark size=0.5pt
]
coordinates {
(0,50)
(0.01010101,50)
(0.03030303,51)
(0.050505051,51)
(0.070707071,52)
(0.090909091,53)
(0.111111111,55)
(0.131313131,54)
(0.151515152,56)
(0.171717172,56)
(0.191919192,56)
(0.212121212,55)
(0.232323232,55)
(0.252525253,56)
(0.272727273,57)
(0.292929293,57)
(0.313131313,57)
(0.333333333,58)
(0.353535354,59)
(0.373737374,60)
(0.393939394,61)
(0.414141414,63)
(0.434343434,64)
(0.454545455,64)
(0.474747475,66)
(0.494949495,68)
(0.515151515,68)
(0.535353535,68)
(0.555555556,69)
(0.575757576,71)
(0.595959596,65)
(0.616161616,71)
(0.636363636,71)
(0.656565657,73)
(0.676767677,96)
(0.696969697,78)
(0.717171717,75)
(0.737373737,70)
(0.757575758,83)
(0.777777778,113)
(0.797979798,84)
(0.818181818,83)
(0.838383838,268)
(0.858585859,266)
(0.878787879,262)
(0.898989899,254)
(0.919191919,242)
(0.939393939,241)
(0.95959596,238)
(0.97979798,245)
(1,125)
};

\addlegendentry{Run \#4}
% 25 agents
\addplot[
color=blue,
mark=+,
mark size=0.8pt
]
coordinates {
(0,50)
(0.01010101,50)
(0.03030303,51)
(0.050505051,51)
(0.070707071,52)
(0.090909091,52)
(0.111111111,53)
(0.131313131,54)
(0.151515152,55)
(0.171717172,55)
(0.191919192,56)
(0.212121212,57)
(0.232323232,59)
(0.252525253,59)
(0.272727273,60)
(0.292929293,77)
(0.313131313,62)
(0.333333333,62)
(0.353535354,64)
(0.373737374,83)
(0.393939394,87)
(0.414141414,87)
(0.434343434,113)
(0.454545455,96)
(0.474747475,93)
(0.494949495,121)
(0.515151515,118)
(0.535353535,114)
(0.555555556,116)
(0.575757576,118)
(0.595959596,122)
(0.616161616,70)
(0.636363636,73)
(0.656565657,74)
(0.676767677,74)
(0.696969697,77)
(0.717171717,68)
(0.737373737,68)
(0.757575758,81)
(0.777777778,303)
(0.797979798,288)
(0.818181818,277)
(0.838383838,98)
(0.858585859,261)
(0.878787879,254)
(0.898989899,249)
(0.919191919,246)
(0.939393939,240)
(0.95959596,239)
(0.97979798,248)
(1,125)
};

\addlegendentry{Run \#5}
% 12 agents
\addplot[
color=orange,
mark=o,
mark size=0.5pt
]
coordinates {
(0,50)
(0.01010101,50)
(0.03030303,51)
(0.050505051,52)
(0.070707071,49)
(0.090909091,49)
(0.111111111,53)
(0.131313131,55)
(0.151515152,49)
(0.171717172,50)
(0.191919192,55)
(0.212121212,50)
(0.232323232,58)
(0.252525253,59)
(0.272727273,60)
(0.292929293,75)
(0.313131313,61)
(0.333333333,62)
(0.353535354,63)
(0.373737374,63)
(0.393939394,64)
(0.414141414,65)
(0.434343434,65)
(0.454545455,66)
(0.474747475,68)
(0.494949495,92)
(0.515151515,120)
(0.535353535,140)
(0.555555556,139)
(0.575757576,128)
(0.595959596,128)
(0.616161616,133)
(0.636363636,132)
(0.656565657,135)
(0.676767677,214)
(0.696969697,194)
(0.717171717,216)
(0.737373737,390)
(0.757575758,345)
(0.777777778,315)
(0.797979798,294)
(0.818181818,281)
(0.838383838,270)
(0.858585859,262)
(0.878787879,255)
(0.898989899,252)
(0.919191919,244)
(0.939393939,240)
(0.95959596,243)
(0.97979798,239)
(1,125)
};

\addlegendentry{Average}
% 12 agents
\addplot[
color=black,
line width=2pt
]
coordinates {
(0,50)
(0.01010101,50)
(0.03030303,51.2)
(0.050505051,51.6)
(0.070707071,51.6)
(0.090909091,52.4)
(0.111111111,53.6)
(0.131313131,56.8)
(0.151515152,56.6)
(0.171717172,55.2)
(0.191919192,56.6)
(0.212121212,58)
(0.232323232,66.8)
(0.252525253,68.2)
(0.272727273,60)
(0.292929293,67.4)
(0.313131313,62)
(0.333333333,62.8)
(0.353535354,62.6)
(0.373737374,67.2)
(0.393939394,74.6)
(0.414141414,74.6)
(0.434343434,81.8)
(0.454545455,82)
(0.474747475,90)
(0.494949495,91.8)
(0.515151515,100)
(0.535353535,102.4)
(0.555555556,102.8)
(0.575757576,101.4)
(0.595959596,103)
(0.616161616,84.6)
(0.636363636,95.6)
(0.656565657,97.8)
(0.676767677,143.2)
(0.696969697,148.6)
(0.717171717,149.8)
(0.737373737,187.6)
(0.757575758,202.8)
(0.777777778,272.8)
(0.797979798,250.4)
(0.818181818,240.8)
(0.838383838,235.6)
(0.858585859,262.6)
(0.878787879,256.2)
(0.898989899,251.6)
(0.919191919,244)
(0.939393939,241.4)
(0.95959596,241)
(0.97979798,245.2)
(1,125)
};

\end{axis}
\end{tikzpicture}

==> Figures/openToModerate_simulationZeroMod.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={Opinion ($x(t)$)},
ylabel={Time instance ($t$)},
xmin=0, xmax=1,
ymin=0, ymax=36,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
ytick={0,10,20,30},
xticklabel style={rotate=60},
legend style={at={(1,1)},anchor=north east,font=\footnotesize},
ymajorgrids=true,
grid style=dashed
%xmode=log
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.3961107032720444 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.19025365302230346 0
0.19430934181488685 5
0.19430934181488685 10
0.19430934181488685 15
0.19430934181488685 20
0.19430934181488685 25
0.19430934181488685 30
0.19430934181488685 35
0.19430934181488685 40
0.19430934181488685 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.3212352681691489 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.2514186081020253 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.2077570984632958 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.7288308830393687 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.7616408295977269 0
0.7631733219944268 5
0.7631733219944268 10
0.7631733219944268 15
0.7631733219944268 20
0.7631733219944268 25
0.7631733219944268 30
0.7631733219944268 35
0.7631733219944268 40
0.7631733219944268 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.34993895761991156 0
0.3498406930352629 5
0.3498406930352629 10
0.3498406930352629 15
0.3498406930352629 20
0.3498406930352629 25
0.3498406930352629 30
0.3498406930352629 35
0.3498406930352629 40
0.3498406930352629 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.02224738699793894 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.5475696651519065 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.5672738133401295 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.5903732089019992 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.8171392140522544 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.5252693938107937 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.6444685144440976 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.42850975626515475 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.6238042413770654 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.09629360822113837 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.15669735134248522 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.6369881433575102 0
0.6431572670081475 5
0.6431572670081475 10
0.6431572670081475 15
0.6431572670081475 20
0.6431572670081475 25
0.6431572670081475 30
0.6431572670081475 35
0.6431572670081475 40
0.6431572670081475 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.3205790151662161 0
0.3278689873016137 5
0.3278689873016137 10
0.3278689873016137 15
0.3278689873016137 20
0.3278689873016137 25
0.3278689873016137 30
0.3278689873016137 35
0.3278689873016137 40
0.3278689873016137 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.3741554604335631 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.34905426713429855 0
0.3498406930352629 5
0.3498406930352629 10
0.3498406930352629 15
0.3498406930352629 20
0.3498406930352629 25
0.3498406930352629 30
0.3498406930352629 35
0.3498406930352629 40
0.3498406930352629 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.5871081805800642 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.3613854102320875 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.14044142016594802 0
0.1403113151616344 5
0.1403113151616344 10
0.1403113151616344 15
0.1403113151616344 20
0.1403113151616344 25
0.1403113151616344 30
0.1403113151616344 35
0.1403113151616344 40
0.1403113151616344 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.4496797491028298 0
0.4503119390063209 5
0.4503119390063209 10
0.4503119390063209 15
0.4503119390063209 20
0.4503119390063209 25
0.4503119390063209 30
0.4503119390063209 35
0.4503119390063209 40
0.4503119390063209 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.45774258438281495 0
0.4503119390063209 5
0.4503119390063209 10
0.4503119390063209 15
0.4503119390063209 20
0.4503119390063209 25
0.4503119390063209 30
0.4503119390063209 35
0.4503119390063209 40
0.4503119390063209 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.30248288830978964 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.26156683467999337 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.19575809739641475 0
0.19430934181488685 5
0.19430934181488685 10
0.19430934181488685 15
0.19430934181488685 20
0.19430934181488685 25
0.19430934181488685 30
0.19430934181488685 35
0.19430934181488685 40
0.19430934181488685 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.04672547202855184 0
0.04084506284185865 5
0.04084506284185865 10
0.04084506284185865 15
0.04084506284185865 20
0.04084506284185865 25
0.04084506284185865 30
0.04084506284185865 35
0.04084506284185865 40
0.04084506284185865 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.6853680282264384 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.2675883336616698 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.9682998728164555 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.3165390810668929 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.43438015540081876 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.6947416585717938 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.4459280545601447 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.10672994486905421 0
0.10690752165116776 5
0.10690752165116776 10
0.10690752165116776 15
0.10690752165116776 20
0.10690752165116776 25
0.10690752165116776 30
0.10690752165116776 35
0.10690752165116776 40
0.10690752165116776 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.7684407854665334 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.3220012686448198 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.20956175844472238 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.7594383509190197 0
0.7631733219944268 5
0.7631733219944268 10
0.7631733219944268 15
0.7631733219944268 20
0.7631733219944268 25
0.7631733219944268 30
0.7631733219944268 35
0.7631733219944268 40
0.7631733219944268 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.20020711982758935 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.21991218612192584 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.38241173390440525 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.785549996455099 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.580769687905619 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.6577737951358356 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.6477776391308617 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.7202840049866693 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.3021180275956924 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.6095482425984907 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.5422253323196017 0
0.5440777880072678 5
0.5440777880072678 10
0.5440777880072678 15
0.5440777880072678 20
0.5440777880072678 25
0.5440777880072678 30
0.5440777880072678 35
0.5440777880072678 40
0.5440777880072678 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.6413322916741123 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.8837592570086383 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.8554367558859742 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.9323345432609156 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.721619712552462 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.4360429364159999 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.5630896112566405 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.33582120801742876 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.4510163029967098 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.8099223481487798 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.21152375801140944 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.941416691484864 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.8302109830468781 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.11304608213469701 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.4647049458902356 0
0.4503119390063209 5
0.4503119390063209 10
0.4503119390063209 15
0.4503119390063209 20
0.4503119390063209 25
0.4503119390063209 30
0.4503119390063209 35
0.4503119390063209 40
0.4503119390063209 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.6697397513226337 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.2786006593129499 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.819301318144709 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.10313802194120045 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.4860620899239735 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.4380753386411037 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.9145660127847766 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.05573935107983041 0
0.061949018970494193 5
0.061949018970494193 10
0.061949018970494193 15
0.061949018970494193 20
0.061949018970494193 25
0.061949018970494193 30
0.061949018970494193 35
0.061949018970494193 40
0.061949018970494193 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.6799782947012969 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.3771994136283858 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.7958014054847965 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.7098560404360885 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.23873209816613358 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.06900397174058372 0
0.061949018970494193 5
0.061949018970494193 10
0.061949018970494193 15
0.061949018970494193 20
0.061949018970494193 25
0.061949018970494193 30
0.061949018970494193 35
0.061949018970494193 40
0.061949018970494193 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.5862234303149301 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.16836903482814544 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.5475689606623053 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.7440491900534995 0
0.7384077108247491 5
0.7384077108247491 10
0.7384077108247491 15
0.7384077108247491 20
0.7384077108247491 25
0.7384077108247491 30
0.7384077108247491 35
0.7384077108247491 40
0.7384077108247491 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.12400930360455056 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.1557607899088999 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.8195183586060739 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.4764406472465942 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.5592164273508893 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.4277960724301617 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.37524819957596334 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.5249044085727003 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.24655664129810886 0
0.2516726114751837 5
0.2516726114751837 10
0.2516726114751837 15
0.2516726114751837 20
0.2516726114751837 25
0.2516726114751837 30
0.2516726114751837 35
0.2516726114751837 40
0.2516726114751837 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.7098115147587196 0
0.7131298878043116 5
0.7131298878043116 10
0.7131298878043116 15
0.7131298878043116 20
0.7131298878043116 25
0.7131298878043116 30
0.7131298878043116 35
0.7131298878043116 40
0.7131298878043116 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.06359818470906742 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.3870628178982953 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.3298657072045509 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.3671382247801603 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.33763870760192377 0
0.3278689873016137 5
0.3278689873016137 10
0.3278689873016137 15
0.3278689873016137 20
0.3278689873016137 25
0.3278689873016137 30
0.3278689873016137 35
0.3278689873016137 40
0.3278689873016137 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.18701323476647022 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.26235972060178026 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.6604725735768043 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.4251471921284277 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.11438050611505501 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.952935491159589 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.8568206705171842 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.2816029304244781 0
0.28146384048357725 5
0.28146384048357725 10
0.28146384048357725 15
0.28146384048357725 20
0.28146384048357725 25
0.28146384048357725 30
0.28146384048357725 35
0.28146384048357725 40
0.28146384048357725 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.8112209421045306 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.8517559839982639 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.5580678072778188 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.061158374683800615 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.4237139347058266 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.0580970830307642 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.22363131453344012 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.3216882374764921 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.6261644709501033 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.4588577275329813 0
0.4503119390063209 5
0.4503119390063209 10
0.4503119390063209 15
0.4503119390063209 20
0.4503119390063209 25
0.4503119390063209 30
0.4503119390063209 35
0.4503119390063209 40
0.4503119390063209 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.19051359866712442 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.5919529228193704 0
0.5933681358386902 5
0.5933681358386902 10
0.5933681358386902 15
0.5933681358386902 20
0.5933681358386902 25
0.5933681358386902 30
0.5933681358386902 35
0.5933681358386902 40
0.5933681358386902 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.15253945083708692 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.7021852853767308 0
0.7131298878043116 5
0.7131298878043116 10
0.7131298878043116 15
0.7131298878043116 20
0.7131298878043116 25
0.7131298878043116 30
0.7131298878043116 35
0.7131298878043116 40
0.7131298878043116 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.20586336171529754 0
0.20603631329128078 5
0.20603631329128078 10
0.20603631329128078 15
0.20603631329128078 20
0.20603631329128078 25
0.20603631329128078 30
0.20603631329128078 35
0.20603631329128078 40
0.20603631329128078 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.7096120127079142 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.40771787992726943 0
0.4053056535287316 5
0.40544056947610324 10
0.3931185478628334 15
0.38865062234739595 20
0.38703056688587967 25
0.3864431399716844 30
0.38623014085670465 35
0.38615290806078423 40
0.3861249036966994 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.15326283875572952 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.9684970750645072 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.20337037138795563 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.17697349916856608 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.9814171914581314 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.7410975896262525 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.9765544769501094 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.09858145428269197 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.10811632450935366 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.6745384076279525 0
0.6708869785550924 5
0.6708869785550924 10
0.6708869785550924 15
0.6708869785550924 20
0.6708869785550924 25
0.6708869785550924 30
0.6708869785550924 35
0.6708869785550924 40
0.6708869785550924 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.045118400110938386 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.3505311497697532 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.1352307016808369 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.9705383071716147 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.8591481405593612 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.8729134654444713 0
0.8741827045153537 5
0.8741827045153537 10
0.8741827045153537 15
0.8741827045153537 20
0.8741827045153537 25
0.8741827045153537 30
0.8741827045153537 35
0.8741827045153537 40
0.8741827045153537 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.41527020253754077 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.5228330121151907 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.8090457038548328 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.607698183906491 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.6469989088484256 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.17989286021651488 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.2039707251886952 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.6906753158396949 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.9818950715446382 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.6484171800040175 0
0.6431572670081475 5
0.6431572670081475 10
0.6431572670081475 15
0.6431572670081475 20
0.6431572670081475 25
0.6431572670081475 30
0.6431572670081475 35
0.6431572670081475 40
0.6431572670081475 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.7396375495766531 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.12551079517705427 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.23500410250911843 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.034688633845393495 0
0.04084506284185865 5
0.04084506284185865 10
0.04084506284185865 15
0.04084506284185865 20
0.04084506284185865 25
0.04084506284185865 30
0.04084506284185865 35
0.04084506284185865 40
0.04084506284185865 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.3313910625909361 0
0.3278689873016137 5
0.3278689873016137 10
0.3278689873016137 15
0.3278689873016137 20
0.3278689873016137 25
0.3278689873016137 30
0.3278689873016137 35
0.3278689873016137 40
0.3278689873016137 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.08797860230806362 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.2615233313718767 0
0.2628920124602702 5
0.2628920124602702 10
0.2628920124602702 15
0.2628920124602702 20
0.2628920124602702 25
0.2628920124602702 30
0.2628920124602702 35
0.2628920124602702 40
0.2628920124602702 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.5205906432430073 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.7805947304474737 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.07011396758088288 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.8754519435862361 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.7883859159221044 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.03444539554533578 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.6883145833421713 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.14569896842499044 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.7190038545943531 0
0.7131298878043116 5
0.7131298878043116 10
0.7131298878043116 15
0.7131298878043116 20
0.7131298878043116 25
0.7131298878043116 30
0.7131298878043116 35
0.7131298878043116 40
0.7131298878043116 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.7453163331784962 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.45478911135527506 0
0.4503119390063209 5
0.4503119390063209 10
0.4503119390063209 15
0.4503119390063209 20
0.4503119390063209 25
0.4503119390063209 30
0.4503119390063209 35
0.4503119390063209 40
0.4503119390063209 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.251144232391639 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.2892311164751925 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.85082534459805 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.10250738815236954 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.4636166263002859 0
0.4503119390063209 5
0.4503119390063209 10
0.4503119390063209 15
0.4503119390063209 20
0.4503119390063209 25
0.4503119390063209 30
0.4503119390063209 35
0.4503119390063209 40
0.4503119390063209 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.49725259321579374 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.09296434896324955 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.41080253326171345 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.07029722545859284 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.009511821125032727 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.6013277695893869 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.7461448984384882 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.9818393597997526 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.42115798664637727 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.5707782435064899 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.039397212700311046 0
0.04084506284185865 5
0.04084506284185865 10
0.04084506284185865 15
0.04084506284185865 20
0.04084506284185865 25
0.04084506284185865 30
0.04084506284185865 35
0.04084506284185865 40
0.04084506284185865 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.4831780004863694 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.5968962382061647 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.372688289356822 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.004808321336519555 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.13987417037476227 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.4377319069603474 0
0.43411759557458446 5
0.40544056947610324 10
0.3931185478628334 15
0.38865062234739595 20
0.38703056688587967 25
0.3864431399716844 30
0.38623014085670465 35
0.38615290806078423 40
0.3861249036966994 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.6176792689794592 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.3979403309196666 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.3544456871376789 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.10876045120492031 0
0.42729226622828415 5
0.40184625253886114 10
0.39181526006976714 15
0.3881780543737829 20
0.3868592152543576 25
0.386381008419686 30
0.3862076121552301 35
0.3861447392258881 40
0.38612194170336656 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.28023033730625296 0
0.28146384048357725 5
0.28146384048357725 10
0.28146384048357725 15
0.28146384048357725 20
0.28146384048357725 25
0.28146384048357725 30
0.28146384048357725 35
0.28146384048357725 40
0.28146384048357725 45
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.2320202248658796 0
0.23628119834444894 5
0.23628119834444894 10
0.23628119834444894 15
0.23628119834444894 20
0.23628119834444894 25
0.23628119834444894 30
0.23628119834444894 35
0.23628119834444894 40
0.23628119834444894 45
};



% if you have the file, you can do
% \addplot table {datafile.csv};
\end{axis}
\end{tikzpicture}

==> Figures/openToModerate_simulationsixtyPercMod.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={Opinion ($x(t)$)},
ylabel={Time instance ($t$)},
xmin=0, xmax=1,
ymin=0, ymax=330,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
ytick={0,50,100,150,200,250,300},
xticklabel style={rotate=60},
legend style={at={(1,1)},anchor=north east,font=\footnotesize},
ymajorgrids=true,
grid style=dashed
%xmode=log
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.3961107032720444 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.19025365302230346 0
0.19582192214749333 25
0.19582192214749333 50
0.19582192214749333 75
0.19582192214749333 100
0.19582192214749333 125
0.2041300898469555 150
0.14827393548476062 175
0.11313441483831334 200
0.09222799350572804 225
0.07313325269433442 250
0.06336360348170833 275
0.056754462841209434 300
0.052085089999366 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.3212352681691489 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.2514186081020253 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.2077570984632958 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.7288308830393687 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.7616408295977269 0
0.7618537377325205 25
0.7618537377325205 50
0.7618537377325205 75
0.7618537377325205 100
0.7618537377325205 125
0.7618537377325205 150
0.7618537377325205 175
0.7618537377325205 200
0.7618537377325205 225
0.7618537377325205 250
0.7618537377325205 275
0.7618537377325205 300
0.7618537377325205 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.34993895761991156 0
0.348976867997858 25
0.31088994175726214 50
0.2815584873873684 75
0.2723368172191131 100
0.2645939478472826 125
0.20662164937331942 150
0.14827393548476062 175
0.11313441483831334 200
0.09222799350572804 225
0.07313325269433442 250
0.06336360348170833 275
0.056754462841209434 300
0.052085089999366 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.02224738699793894 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.5475696651519065 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.5672738133401295 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.5903732089019992 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.8171392140522544 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.5252693938107937 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.6444685144440976 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.42850975626515475 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.6238042413770654 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.09629360822113837 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.15669735134248522 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.6369881433575102 0
0.648366394242882 25
0.648366394242882 50
0.648366394242882 75
0.648366394242882 100
0.648366394242882 125
0.648366394242882 150
0.648366394242882 175
0.648366394242882 200
0.648366394242882 225
0.648366394242882 250
0.648366394242882 275
0.648366394242882 300
0.648366394242882 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.3205790151662161 0
0.33042555014398456 25
0.31088994175726214 50
0.2815584873873684 75
0.2723368172191131 100
0.2645939478472826 125
0.20662164937331942 150
0.14827393548476062 175
0.11313441483831334 200
0.09222799350572804 225
0.07313325269433442 250
0.06336360348170833 275
0.056754462841209434 300
0.052085089999366 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.3741554604335631 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.34905426713429855 0
0.348976867997858 25
0.31088994175726214 50
0.2815584873873684 75
0.2723368172191131 100
0.2645939478472826 125
0.20662164937331942 150
0.14827393548476062 175
0.11313441483831334 200
0.09222799350572804 225
0.07313325269433442 250
0.06336360348170833 275
0.056754462841209434 300
0.052085089999366 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.5871081805800642 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.3613854102320875 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.14044142016594802 0
0.14248131287288088 25
0.14248131287288088 50
0.14248131287288088 75
0.14248131287288088 100
0.14248131287288088 125
0.14248131287288088 150
0.14827393548476062 175
0.11313441483831334 200
0.09222799350572804 225
0.07313325269433442 250
0.06336360348170833 275
0.056754462841209434 300
0.052085089999366 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.4496797491028298 0
0.36414348373219996 25
0.31088994175726214 50
0.2815584873873684 75
0.2723368172191131 100
0.2645939478472826 125
0.20662164937331942 150
0.14827393548476062 175
0.11313441483831334 200
0.09222799350572804 225
0.07313325269433442 250
0.06336360348170833 275
0.056754462841209434 300
0.052085089999366 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.45774258438281495 0
0.36414348373219996 25
0.31088994175726214 50
0.2815584873873684 75
0.2723368172191131 100
0.2645939478472826 125
0.20662164937331942 150
0.14827393548476062 175
0.11313441483831334 200
0.09222799350572804 225
0.07313325269433442 250
0.06336360348170833 275
0.056754462841209434 300
0.052085089999366 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.30248288830978964 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.26156683467999337 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.19575809739641475 0
0.19582192214749333 25
0.19582192214749333 50
0.19582192214749333 75
0.19582192214749333 100
0.19582192214749333 125
0.2041300898469555 150
0.14827393548476062 175
0.11313441483831334 200
0.09222799350572804 225
0.07313325269433442 250
0.06336360348170833 275
0.056754462841209434 300
0.052085089999366 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.04672547202855184 0
0.04084506284185865 25
0.04084506284185865 50
0.04084506284185865 75
0.04084506284185865 100
0.04084506284185865 125
0.04084506284185865 150
0.04084506284185865 175
0.04084506284185865 200
0.04084506284185865 225
0.04084506284185865 250
0.04084506284185865 275
0.04084506284185865 300
0.04084506284185865 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.6853680282264384 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.2675883336616698 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.9682998728164555 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.3165390810668929 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.43438015540081876 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.6947416585717938 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.4459280545601447 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.10672994486905421 0
0.11148869682959467 25
0.11148869682959467 50
0.11148869682959467 75
0.11148869682959467 100
0.11148869682959467 125
0.11148869682959467 150
0.11148869682959467 175
0.11313441483831334 200
0.09222799350572804 225
0.07313325269433442 250
0.06336360348170833 275
0.056754462841209434 300
0.052085089999366 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.7684407854665334 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.3220012686448198 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.20956175844472238 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.7594383509190197 0
0.7618537377325205 25
0.7618537377325205 50
0.7618537377325205 75
0.7618537377325205 100
0.7618537377325205 125
0.7618537377325205 150
0.7618537377325205 175
0.7618537377325205 200
0.7618537377325205 225
0.7618537377325205 250
0.7618537377325205 275
0.7618537377325205 300
0.7618537377325205 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.20020711982758935 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.21991218612192584 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.38241173390440525 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.785549996455099 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.580769687905619 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.6577737951358356 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.6477776391308617 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.7202840049866693 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.3021180275956924 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.6095482425984907 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.5422253323196017 0
0.5487676768831502 25
0.5487676768831502 50
0.5487676768831502 75
0.5487676768831502 100
0.5487676768831502 125
0.5487676768831502 150
0.5487676768831502 175
0.5487676768831502 200
0.5487676768831502 225
0.5487676768831502 250
0.5487676768831502 275
0.5487676768831502 300
0.5487676768831502 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.6413322916741123 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.8837592570086383 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.8554367558859742 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.9323345432609156 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.721619712552462 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.4360429364159999 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.5630896112566405 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.33582120801742876 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.4510163029967098 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.8099223481487798 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.21152375801140944 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.941416691484864 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.8302109830468781 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.11304608213469701 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.4647049458902356 0
0.36414348373219996 25
0.31088994175726214 50
0.2815584873873684 75
0.2723368172191131 100
0.2645939478472826 125
0.20662164937331942 150
0.14827393548476062 175
0.11313441483831334 200
0.09222799350572804 225
0.07313325269433442 250
0.06336360348170833 275
0.056754462841209434 300
0.052085089999366 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.6697397513226337 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.2786006593129499 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.819301318144709 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.10313802194120045 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.4860620899239735 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.4380753386411037 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.9145660127847766 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.05573935107983041 0
0.061949018970494193 25
0.061949018970494193 50
0.061949018970494193 75
0.061949018970494193 100
0.061949018970494193 125
0.061949018970494193 150
0.061949018970494193 175
0.061949018970494193 200
0.061949018970494193 225
0.061949018970494193 250
0.06336360348170833 275
0.056754462841209434 300
0.052085089999366 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.6799782947012969 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.3771994136283858 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.7958014054847965 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.7098560404360885 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.23873209816613358 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.06900397174058372 0
0.061949018970494193 25
0.061949018970494193 50
0.061949018970494193 75
0.061949018970494193 100
0.061949018970494193 125
0.061949018970494193 150
0.061949018970494193 175
0.061949018970494193 200
0.061949018970494193 225
0.061949018970494193 250
0.06336360348170833 275
0.056754462841209434 300
0.052085089999366 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.5862234303149301 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.16836903482814544 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.5475689606623053 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.7440491900534995 0
0.7325578536198623 25
0.7325578536198623 50
0.7325578536198623 75
0.7325578536198623 100
0.7325578536198623 125
0.7325578536198623 150
0.7325578536198623 175
0.7325578536198623 200
0.7325578536198623 225
0.7325578536198623 250
0.7325578536198623 275
0.7325578536198623 300
0.7325578536198623 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.12400930360455056 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.1557607899088999 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.8195183586060739 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.4764406472465942 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.5592164273508893 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.4277960724301617 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.37524819957596334 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.5249044085727003 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.24655664129810886 0
0.2595017365805209 25
0.2595017365805209 50
0.2595017365805209 75
0.2595017365805209 100
0.2645939478472826 125
0.20662164937331942 150
0.14827393548476062 175
0.11313441483831334 200
0.09222799350572804 225
0.07313325269433442 250
0.06336360348170833 275
0.056754462841209434 300
0.052085089999366 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.7098115147587196 0
0.7132824227882756 25
0.7132824227882756 50
0.7132824227882756 75
0.7132824227882756 100
0.7132824227882756 125
0.7132824227882756 150
0.7132824227882756 175
0.7132824227882756 200
0.7132824227882756 225
0.7132824227882756 250
0.7132824227882756 275
0.7132824227882756 300
0.7132824227882756 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.06359818470906742 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.3870628178982953 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.3298657072045509 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.3671382247801603 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.33763870760192377 0
0.33042555014398456 25
0.31088994175726214 50
0.2815584873873684 75
0.2723368172191131 100
0.2645939478472826 125
0.20662164937331942 150
0.14827393548476062 175
0.11313441483831334 200
0.09222799350572804 225
0.07313325269433442 250
0.06336360348170833 275
0.056754462841209434 300
0.052085089999366 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.18701323476647022 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.26235972060178026 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.6604725735768043 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.4251471921284277 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.11438050611505501 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.952935491159589 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.8568206705171842 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.2816029304244781 0
0.2831082025486283 25
0.2831082025486283 50
0.2815584873873684 75
0.2723368172191131 100
0.2645939478472826 125
0.20662164937331942 150
0.14827393548476062 175
0.11313441483831334 200
0.09222799350572804 225
0.07313325269433442 250
0.06336360348170833 275
0.056754462841209434 300
0.052085089999366 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.8112209421045306 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.8517559839982639 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.5580678072778188 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.061158374683800615 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.4237139347058266 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.0580970830307642 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.22363131453344012 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.3216882374764921 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.6261644709501033 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.4588577275329813 0
0.36414348373219996 25
0.31088994175726214 50
0.2815584873873684 75
0.2723368172191131 100
0.2645939478472826 125
0.20662164937331942 150
0.14827393548476062 175
0.11313441483831334 200
0.09222799350572804 225
0.07313325269433442 250
0.06336360348170833 275
0.056754462841209434 300
0.052085089999366 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.19051359866712442 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.5919529228193704 0
0.594262503773082 25
0.594262503773082 50
0.594262503773082 75
0.594262503773082 100
0.594262503773082 125
0.594262503773082 150
0.594262503773082 175
0.594262503773082 200
0.594262503773082 225
0.594262503773082 250
0.594262503773082 275
0.594262503773082 300
0.594262503773082 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.15253945083708692 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.7021852853767308 0
0.7132824227882756 25
0.7132824227882756 50
0.7132824227882756 75
0.7132824227882756 100
0.7132824227882756 125
0.7132824227882756 150
0.7132824227882756 175
0.7132824227882756 200
0.7132824227882756 225
0.7132824227882756 250
0.7132824227882756 275
0.7132824227882756 300
0.7132824227882756 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.20586336171529754 0
0.20742142501021898 25
0.20742142501021898 50
0.20742142501021898 75
0.20742142501021898 100
0.20742142501021898 125
0.20662164937331942 150
0.14827393548476062 175
0.11313441483831334 200
0.09222799350572804 225
0.07313325269433442 250
0.06336360348170833 275
0.056754462841209434 300
0.052085089999366 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.7096120127079142 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.40771787992726943 0
0.36414348373219996 25
0.31088994175726214 50
0.2815584873873684 75
0.2723368172191131 100
0.2645939478472826 125
0.20662164937331942 150
0.14827393548476062 175
0.11313441483831334 200
0.09222799350572804 225
0.07313325269433442 250
0.06336360348170833 275
0.056754462841209434 300
0.052085089999366 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.15326283875572952 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.9684970750645072 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.20337037138795563 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.17697349916856608 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.9814171914581314 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.7410975896262525 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.9765544769501094 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.09858145428269197 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.10811632450935366 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.6745384076279525 0
0.6799602608731818 25
0.6799602608731818 50
0.6799602608731818 75
0.6799602608731818 100
0.6799602608731818 125
0.6799602608731818 150
0.6799602608731818 175
0.6799602608731818 200
0.6799602608731818 225
0.6799602608731818 250
0.6799602608731818 275
0.6799602608731818 300
0.6799602608731818 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.045118400110938386 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.3505311497697532 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.1352307016808369 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.9705383071716147 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.8591481405593612 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.8729134654444713 0
0.8772840889030474 25
0.8772840889030474 50
0.8772840889030474 75
0.8772840889030474 100
0.8772840889030474 125
0.8772840889030474 150
0.8772840889030474 175
0.8772840889030474 200
0.8772840889030474 225
0.8772840889030474 250
0.8772840889030474 275
0.8772840889030474 300
0.8772840889030474 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.41527020253754077 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.5228330121151907 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.8090457038548328 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.607698183906491 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.6469989088484256 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.17989286021651488 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.2039707251886952 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.6906753158396949 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.9818950715446382 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.6484171800040175 0
0.648366394242882 25
0.648366394242882 50
0.648366394242882 75
0.648366394242882 100
0.648366394242882 125
0.648366394242882 150
0.648366394242882 175
0.648366394242882 200
0.648366394242882 225
0.648366394242882 250
0.648366394242882 275
0.648366394242882 300
0.648366394242882 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.7396375495766531 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.12551079517705427 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.23500410250911843 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.034688633845393495 0
0.04084506284185865 25
0.04084506284185865 50
0.04084506284185865 75
0.04084506284185865 100
0.04084506284185865 125
0.04084506284185865 150
0.04084506284185865 175
0.04084506284185865 200
0.04084506284185865 225
0.04084506284185865 250
0.04084506284185865 275
0.04084506284185865 300
0.04084506284185865 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.3313910625909361 0
0.33042555014398456 25
0.31088994175726214 50
0.2815584873873684 75
0.2723368172191131 100
0.2645939478472826 125
0.20662164937331942 150
0.14827393548476062 175
0.11313441483831334 200
0.09222799350572804 225
0.07313325269433442 250
0.06336360348170833 275
0.056754462841209434 300
0.052085089999366 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.08797860230806362 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.2615233313718767 0
0.2595017365805209 25
0.2595017365805209 50
0.2595017365805209 75
0.2595017365805209 100
0.2645939478472826 125
0.20662164937331942 150
0.14827393548476062 175
0.11313441483831334 200
0.09222799350572804 225
0.07313325269433442 250
0.06336360348170833 275
0.056754462841209434 300
0.052085089999366 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.5205906432430073 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.7805947304474737 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.07011396758088288 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.8754519435862361 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.7883859159221044 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.03444539554533578 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.6883145833421713 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.14569896842499044 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.7190038545943531 0
0.7132824227882756 25
0.7132824227882756 50
0.7132824227882756 75
0.7132824227882756 100
0.7132824227882756 125
0.7132824227882756 150
0.7132824227882756 175
0.7132824227882756 200
0.7132824227882756 225
0.7132824227882756 250
0.7132824227882756 275
0.7132824227882756 300
0.7132824227882756 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.7453163331784962 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.45478911135527506 0
0.36414348373219996 25
0.31088994175726214 50
0.2815584873873684 75
0.2723368172191131 100
0.2645939478472826 125
0.20662164937331942 150
0.14827393548476062 175
0.11313441483831334 200
0.09222799350572804 225
0.07313325269433442 250
0.06336360348170833 275
0.056754462841209434 300
0.052085089999366 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.251144232391639 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.2892311164751925 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.85082534459805 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.10250738815236954 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.4636166263002859 0
0.36414348373219996 25
0.31088994175726214 50
0.2815584873873684 75
0.2723368172191131 100
0.2645939478472826 125
0.20662164937331942 150
0.14827393548476062 175
0.11313441483831334 200
0.09222799350572804 225
0.07313325269433442 250
0.06336360348170833 275
0.056754462841209434 300
0.052085089999366 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.49725259321579374 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.09296434896324955 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.41080253326171345 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.07029722545859284 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.009511821125032727 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.6013277695893869 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.7461448984384882 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.9818393597997526 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.42115798664637727 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.5707782435064899 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.039397212700311046 0
0.04084506284185865 25
0.04084506284185865 50
0.04084506284185865 75
0.04084506284185865 100
0.04084506284185865 125
0.04084506284185865 150
0.04084506284185865 175
0.04084506284185865 200
0.04084506284185865 225
0.04084506284185865 250
0.04084506284185865 275
0.04084506284185865 300
0.04084506284185865 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.4831780004863694 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.5968962382061647 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.372688289356822 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.004808321336519555 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.13987417037476227 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.4377319069603474 0
0.36414348373219996 25
0.31088994175726214 50
0.2815584873873684 75
0.2723368172191131 100
0.2645939478472826 125
0.20662164937331942 150
0.14827393548476062 175
0.11313441483831334 200
0.09222799350572804 225
0.07313325269433442 250
0.06336360348170833 275
0.056754462841209434 300
0.052085089999366 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.6176792689794592 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.3979403309196666 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=blue,
	mark=o,
	mark size=1pt
]
table {
0.3544456871376789 0
0.36584006697028504 25
0.3202050130535468 50
0.28994745728871396 75
0.27945560690210264 100
0.27259429201671065 125
0.2099848192053656 150
0.14993057032725698 175
0.11375025830032302 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=cyan,
	mark=square,
	mark size=1.2pt
]
table {
0.10876045120492031 0
0.3589818787930545 25
0.3057843089821003 50
0.2780387295486897 75
0.269220192502544 100
0.26187146180562143 125
0.20147511871429893 150
0.14544562862512017 175
0.11143633586105266 200
0.09108593637241913 225
0.07249903441239236 250
0.06300426506724265 275
0.056500589436964475 300
0.05190572786387386 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.28023033730625296 0
0.2831082025486283 25
0.2831082025486283 50
0.2815584873873684 75
0.2723368172191131 100
0.2645939478472826 125
0.20662164937331942 150
0.14827393548476062 175
0.11313441483831334 200
0.09222799350572804 225
0.07313325269433442 250
0.06336360348170833 275
0.056754462841209434 300
0.052085089999366 325
};

\addplot[
	color=red,
	mark=diamond,
	mark size=1.2pt
]
table {
0.2320202248658796 0
0.23631346245202314 25
0.23631346245202314 50
0.23631346245202314 75
0.23631346245202314 100
0.23631346245202314 125
0.20662164937331942 150
0.14827393548476062 175
0.11313441483831334 200
0.09222799350572804 225
0.07313325269433442 250
0.06336360348170833 275
0.056754462841209434 300
0.052085089999366 325
};





% if you have the file, you can do
% \addplot table {datafile.csv};
\end{axis}
\end{tikzpicture}

==> Figures/optimalPlcmnt_numClusters.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={Fraction of new moderate-minded agents w.r.t population size},
ylabel={\#(clusters) at equilibrium ($C_{eqm}$)},
xmin=0, xmax=1.05,
ymin=0, ymax=60,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
ytick={0,15,30,45,60},
xticklabel style={rotate=60},
legend style={at={(0,1)},anchor=north west,font=\footnotesize},
ymajorgrids=true,
grid style=dashed
%xmode=log
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]


\addlegendentry{Average of Random Placement}
\addplot[
color=black,
line width=1pt,
mark=o,
mark size=1pt
]
coordinates {
(0,39)
(0.01010101,41)
(0.02020202,41.4)
(0.03030303,40.4)
(0.04040404,40.4)
(0.050505051,39.8)
(0.060606061,39.8)
(0.070707071,40.2)
(0.080808081,40.4)
(0.090909091,40.8)
(0.101010101,41)
(0.111111111,40.8)
(0.121212121,39.8)
(0.131313131,39.2)
(0.141414141,40.4)
(0.151515152,40.8)
(0.161616162,39.4)
(0.171717172,39.2)
(0.181818182,39.2)
(0.191919192,39.2)
(0.202020202,39.4)
(0.212121212,40.4)
(0.222222222,39.2)
(0.232323232,39.2)
(0.242424242,39.2)
(0.252525253,39)
(0.262626263,39)
(0.272727273,39.4)
(0.282828283,38.2)
(0.292929293,37.2)
(0.303030303,38.8)
(0.313131313,38.2)
(0.323232323,38.8)
(0.333333333,39.2)
(0.343434343,37.6)
(0.353535354,38.6)
(0.363636364,37.8)
(0.373737374,37.4)
(0.383838384,38.4)
(0.393939394,37.6)
(0.404040404,36.8)
(0.414141414,37.8)
(0.424242424,37.8)
(0.434343434,37.6)
(0.444444444,38)
(0.454545455,37.4)
(0.464646465,37.6)
(0.474747475,37.4)
(0.484848485,37.4)
(0.494949495,37.4)
(0.505050505,37)
(0.515151515,37.6)
(0.525252525,38.2)
(0.535353535,38)
(0.545454545,38.4)
(0.555555556,37.8)
(0.565656566,38.6)
(0.575757576,38.8)
(0.585858586,39.4)
(0.595959596,39)
(0.606060606,39.2)
(0.616161616,38.2)
(0.626262626,38.2)
(0.636363636,37.8)
(0.646464646,37.4)
(0.656565657,38.2)
(0.666666667,36.6)
(0.676767677,37.4)
(0.686868687,37)
(0.696969697,36)
(0.707070707,36)
(0.717171717,36.2)
(0.727272727,35)
(0.737373737,34.8)
(0.747474747,35)
(0.757575758,35.4)
(0.767676768,35)
(0.777777778,33.6)
(0.787878788,34.4)
(0.797979798,34.2)
(0.808080808,36.6)
(0.818181818,34.8)
(0.828282828,35.2)
(0.838383838,34.6)
(0.848484848,35)
(0.858585859,34.8)
(0.868686869,35.4)
(0.878787879,33.8)
(0.888888889,34.2)
(0.898989899,33)
(0.909090909,34.2)
(0.919191919,32.6)
(0.929292929,32.6)
(0.939393939,31.2)
(0.949494949,31.4)
(0.95959596,32)
(0.96969697,33.2)
(0.97979798,31.4)
(0.98989899,31.2)
(1,32.6)
};

\addlegendentry{Intelligent Placement}
\addplot[
color=red,
line width=1pt,
mark=square,
mark size=1pt
]
coordinates {
(0,39)
(0.01010101,39)
(0.02020202,39)
(0.03030303,39)
(0.04040404,39)
(0.050505051,39)
(0.060606061,39)
(0.070707071,39)
(0.080808081,39)
(0.090909091,39)
(0.101010101,39)
(0.111111111,39)
(0.121212121,39)
(0.131313131,39)
(0.141414141,39)
(0.151515152,39)
(0.161616162,39)
(0.171717172,39)
(0.181818182,39)
(0.191919192,39)
(0.202020202,39)
(0.212121212,39)
(0.222222222,39)
(0.232323232,39)
(0.242424242,39)
(0.252525253,39)
(0.262626263,39)
(0.272727273,39)
(0.282828283,34)
(0.292929293,34)
(0.303030303,34)
(0.313131313,34)
(0.323232323,34)
(0.333333333,34)
(0.343434343,34)
(0.353535354,34)
(0.363636364,34)
(0.373737374,34)
(0.383838384,34)
(0.393939394,34)
(0.404040404,34)
(0.414141414,34)
(0.424242424,34)
(0.434343434,34)
(0.444444444,34)
(0.454545455,34)
(0.464646465,34)
(0.474747475,34)
(0.484848485,34)
(0.494949495,34)
(0.505050505,10)
(0.515151515,10)
(0.525252525,10)
(0.535353535,10)
(0.545454545,9)
(0.555555556,9)
(0.565656566,9)
(0.575757576,9)
(0.585858586,9)
(0.595959596,9)
(0.606060606,9)
(0.616161616,9)
(0.626262626,9)
(0.636363636,9)
(0.646464646,9)
(0.656565657,9)
(0.666666667,9)
(0.676767677,9)
(0.686868687,7)
(0.696969697,7)
(0.707070707,7)
(0.717171717,7)
(0.727272727,10)
(0.737373737,10)
(0.747474747,10)
(0.757575758,10)
(0.767676768,10)
(0.777777778,10)
(0.787878788,10)
(0.797979798,10)
(0.808080808,10)
(0.818181818,10)
(0.828282828,10)
(0.838383838,10)
(0.848484848,10)
(0.858585859,7)
(0.868686869,7)
(0.878787879,7)
(0.888888889,7)
(0.898989899,7)
(0.909090909,5)
(0.919191919,5)
(0.929292929,5)
(0.939393939,5)
(0.949494949,5)
(0.95959596,5)
(0.96969697,5)
(0.97979798,5)
(0.98989899,5)
(1,5)
};

\end{axis}
\end{tikzpicture}

==> Figures/optimalPlcmnt_numEpochs.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={Fraction of new moderate-minded agents w.r.t population size},
ylabel={Time to equilibrium ($t_{eqm}$)},
xmin=0, xmax=1.05,
ymin=0, ymax=800,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
ytick={0,200,400,600,800},
xticklabel style={rotate=60},
legend style={at={(0,1)},anchor=north west,font=\footnotesize},
ymajorgrids=true,
grid style=dashed
%xmode=log
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

\addlegendentry{Average of Random Placement}
\addplot[
color=black,
line width=1pt,
mark=o,
mark size=1pt
]
coordinates {
(0,24)
(0.01010101,23.8)
(0.02020202,25.2)
(0.03030303,25)
(0.04040404,25.4)
(0.050505051,28)
(0.060606061,27.2)
(0.070707071,29.8)
(0.080808081,28.8)
(0.090909091,30.6)
(0.101010101,34.6)
(0.111111111,31.8)
(0.121212121,32.8)
(0.131313131,37)
(0.141414141,35.6)
(0.151515152,32.8)
(0.161616162,38.4)
(0.171717172,39.8)
(0.181818182,37.2)
(0.191919192,40)
(0.202020202,39.4)
(0.212121212,39.4)
(0.222222222,41.8)
(0.232323232,48)
(0.242424242,43.2)
(0.252525253,47)
(0.262626263,48.8)
(0.272727273,49)
(0.282828283,49.4)
(0.292929293,54.4)
(0.303030303,50.8)
(0.313131313,51.8)
(0.323232323,53)
(0.333333333,54)
(0.343434343,56.6)
(0.353535354,55.4)
(0.363636364,54.8)
(0.373737374,57.2)
(0.383838384,58.2)
(0.393939394,59)
(0.404040404,60.2)
(0.414141414,64.2)
(0.424242424,60.4)
(0.434343434,61.2)
(0.444444444,61)
(0.454545455,62.2)
(0.464646465,63.8)
(0.474747475,63)
(0.484848485,65.6)
(0.494949495,65.4)
(0.505050505,67.2)
(0.515151515,66.6)
(0.525252525,65.8)
(0.535353535,70.8)
(0.545454545,77.8)
(0.555555556,82.4)
(0.565656566,72.6)
(0.575757576,77.2)
(0.585858586,77.4)
(0.595959596,82.4)
(0.606060606,73.8)
(0.616161616,83.2)
(0.626262626,85.8)
(0.636363636,89.8)
(0.646464646,92.4)
(0.656565657,89)
(0.666666667,100)
(0.676767677,126.6)
(0.686868687,111.2)
(0.696969697,114.4)
(0.707070707,124.8)
(0.717171717,109.6)
(0.727272727,139.4)
(0.737373737,138)
(0.747474747,129)
(0.757575758,127.8)
(0.767676768,118.2)
(0.777777778,126.2)
(0.787878788,131.2)
(0.797979798,138.4)
(0.808080808,121.8)
(0.818181818,126.2)
(0.828282828,122.6)
(0.838383838,149.8)
(0.848484848,139.8)
(0.858585859,119)
(0.868686869,129.4)
(0.878787879,160)
(0.888888889,134.2)
(0.898989899,156.6)
(0.909090909,160.2)
(0.919191919,194.4)
(0.929292929,189.4)
(0.939393939,225)
(0.949494949,219.4)
(0.95959596,210)
(0.96969697,178.4)
(0.97979798,213.8)
(0.98989899,197.6)
(1,190.6)
};

\addlegendentry{Intelligent Placement}
\addplot[
color=red,
line width=1pt,
mark=square,
mark size=1pt
]
coordinates {
(0,24)
(0.01010101,24)
(0.02020202,24)
(0.03030303,24)
(0.04040404,24)
(0.050505051,24)
(0.060606061,24)
(0.070707071,24)
(0.080808081,24)
(0.090909091,24)
(0.101010101,24)
(0.111111111,24)
(0.121212121,24)
(0.131313131,24)
(0.141414141,24)
(0.151515152,24)
(0.161616162,24)
(0.171717172,24)
(0.181818182,24)
(0.191919192,24)
(0.202020202,24)
(0.212121212,24)
(0.222222222,24)
(0.232323232,24)
(0.242424242,24)
(0.252525253,24)
(0.262626263,24)
(0.272727273,24)
(0.282828283,129)
(0.292929293,129)
(0.303030303,129)
(0.313131313,129)
(0.323232323,129)
(0.333333333,129)
(0.343434343,129)
(0.353535354,129)
(0.363636364,129)
(0.373737374,129)
(0.383838384,129)
(0.393939394,129)
(0.404040404,129)
(0.414141414,129)
(0.424242424,129)
(0.434343434,129)
(0.444444444,129)
(0.454545455,129)
(0.464646465,129)
(0.474747475,129)
(0.484848485,129)
(0.494949495,129)
(0.505050505,519)
(0.515151515,519)
(0.525252525,519)
(0.535353535,519)
(0.545454545,564)
(0.555555556,564)
(0.565656566,564)
(0.575757576,564)
(0.585858586,564)
(0.595959596,564)
(0.606060606,564)
(0.616161616,564)
(0.626262626,564)
(0.636363636,564)
(0.646464646,564)
(0.656565657,564)
(0.666666667,564)
(0.676767677,564)
(0.686868687,501)
(0.696969697,501)
(0.707070707,501)
(0.717171717,501)
(0.727272727,585)
(0.737373737,585)
(0.747474747,585)
(0.757575758,585)
(0.767676768,585)
(0.777777778,585)
(0.787878788,585)
(0.797979798,585)
(0.808080808,585)
(0.818181818,585)
(0.828282828,585)
(0.838383838,585)
(0.848484848,585)
(0.858585859,562)
(0.868686869,570)
(0.878787879,570)
(0.888888889,570)
(0.898989899,570)
(0.909090909,589)
(0.919191919,589)
(0.929292929,589)
(0.939393939,589)
(0.949494949,589)
(0.95959596,589)
(0.96969697,589)
(0.97979798,589)
(0.98989899,589)
(1,589)
};

\end{axis}
\end{tikzpicture}
